Classifying World War II Era Ciphers with Machine Learning

We determine the accuracy with which machine learning and deep learning techniques can classify selected World War II era ciphers when only ciphertext is available. The specific ciphers considered are Enigma, M-209, Sigaba, Purple, and Typex. We experiment with three classic machine learning models, namely, Support Vector Machines (SVM), $k$-Nearest Neighbors ($k$-NN), and Random Forest (RF). We also experiment with four deep learning neural network-based models: Multi-Layer Perceptrons (MLP), Long Short-Term Memory (LSTM), Extreme Learning Machines (ELM), and Convolutional Neural Networks (CNN). Each model is trained on features consisting of histograms, digrams, and raw ciphertext letter sequences. Furthermore, the classification problem is considered under four distinct scenarios: Fixed plaintext with fixed keys, random plaintext with fixed keys, fixed plaintext with random keys, and random plaintext with random keys. Under the most realistic scenario, given 1000 characters per ciphertext, we are able to distinguish the ciphers with greater than 97% accuracy. In addition, we consider the accuracy of a subset of the learning techniques as a function of the length of the ciphertext messages. Somewhat surprisingly, our classic machine learning models perform at least as well as our deep learning models. We also find that ciphers that are more similar in design are somewhat more challenging to distinguish, but not as difficult as might be expected.

==> figures/digramEnglish.tex <==
\pgfplotstabletypeset[%
     color cells={min=0.0,max=1.0,textcolor=black},
%     color cells={min=0.0,max=1.0,textcolor=gray},
%     /pgfplots/colormap={orangewhiteorange}{rgb255=(255,170,0) color=(white) rgb255=(255,170,0)},
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    col sep=comma,
    columns/letters/.style={reset styles,string type}%
]{%%%%%%%
letters,A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T,U,V,W,X,Y,Z
A,0.02,0.19,0.38,0.33,0.01,0.10,0.19,0.04,0.29,0.01,0.09,0.85,0.29,1.59,0.02,0.17,0.00,0.93,0.82,1.19,0.10,0.18,0.08,0.02,0.26,0.01
B,0.15,0.01,0.00,0.00,0.48,0.00,0.00,0.00,0.10,0.01,0.00,0.19,0.00,0.00,0.18,0.00,0.00,0.09,0.03,0.01,0.17,0.00,0.00,0.00,0.13,0.00
C,0.43,0.01,0.06,0.01,0.49,0.00,0.00,0.52,0.21,0.00,0.12,0.12,0.01,0.00,0.64,0.01,0.00,0.12,0.03,0.30,0.09,0.00,0.01,0.00,0.03,0.00
D,0.39,0.14,0.08,0.08,0.63,0.09,0.06,0.10,0.47,0.02,0.01,0.07,0.11,0.06,0.30,0.07,0.01,0.13,0.23,0.38,0.12,0.03,0.11,0.00,0.06,0.00
E,1.00,0.22,0.61,1.02,0.46,0.30,0.18,0.19,0.39,0.03,0.06,0.53,0.48,1.25,0.33,0.36,0.04,1.75,1.36,0.77,0.09,0.24,0.36,0.14,0.15,0.01
F,0.23,0.02,0.05,0.02,0.19,0.13,0.02,0.04,0.25,0.01,0.00,0.06,0.04,0.02,0.42,0.03,0.00,0.18,0.05,0.36,0.08,0.00,0.03,0.00,0.01,0.00
G,0.21,0.02,0.03,0.02,0.31,0.03,0.03,0.22,0.18,0.00,0.00,0.06,0.03,0.06,0.19,0.02,0.00,0.19,0.07,0.15,0.06,0.00,0.03,0.00,0.01,0.00
H,0.84,0.02,0.04,0.01,2.42,0.02,0.01,0.03,0.66,0.00,0.00,0.02,0.03,0.04,0.48,0.02,0.00,0.10,0.05,0.21,0.08,0.01,0.04,0.00,0.03,0.00
I,0.23,0.08,0.56,0.27,0.30,0.13,0.21,0.01,0.01,0.00,0.04,0.40,0.22,1.81,0.56,0.07,0.01,0.26,0.94,0.89,0.01,0.22,0.01,0.01,0.00,0.05
J,0.03,0.00,0.00,0.00,0.03,0.00,0.00,0.00,0.01,0.00,0.00,0.00,0.00,0.00,0.06,0.00,0.00,0.00,0.00,0.00,0.06,0.00,0.00,0.00,0.00,0.00
K,0.04,0.01,0.01,0.01,0.21,0.01,0.00,0.02,0.09,0.00,0.00,0.02,0.01,0.04,0.04,0.01,0.00,0.01,0.06,0.03,0.00,0.00,0.02,0.00,0.01,0.00
L,0.50,0.06,0.06,0.27,0.70,0.07,0.02,0.03,0.54,0.00,0.02,0.58,0.06,0.02,0.33,0.06,0.00,0.04,0.17,0.15,0.10,0.03,0.04,0.00,0.36,0.00
M,0.50,0.11,0.02,0.01,0.63,0.01,0.00,0.02,0.30,0.00,0.00,0.01,0.11,0.01,0.32,0.17,0.00,0.07,0.09,0.07,0.11,0.00,0.02,0.00,0.04,0.00
N,0.53,0.08,0.38,1.03,0.64,0.11,0.80,0.10,0.44,0.02,0.05,0.09,0.09,0.13,0.49,0.07,0.01,0.05,0.50,1.20,0.09,0.05,0.12,0.00,0.10,0.00
O,0.14,0.14,0.16,0.18,0.06,0.86,0.09,0.07,0.10,0.01,0.06,0.34,0.49,1.36,0.22,0.22,0.00,1.04,0.31,0.46,0.70,0.17,0.30,0.01,0.04,0.00
P,0.27,0.01,0.00,0.00,0.35,0.01,0.00,0.07,0.12,0.00,0.00,0.20,0.02,0.00,0.28,0.11,0.00,0.36,0.05,0.09,0.08,0.00,0.01,0.00,0.01,0.00
Q,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.10,0.00,0.00,0.00,0.00,0.00
R,0.65,0.06,0.16,0.21,1.43,0.08,0.10,0.08,0.64,0.01,0.10,0.13,0.19,0.17,0.64,0.09,0.00,0.12,0.50,0.51,0.13,0.06,0.08,0.00,0.20,0.00
S,0.66,0.14,0.24,0.09,0.73,0.13,0.05,0.36,0.65,0.02,0.05,0.12,0.16,0.10,0.56,0.26,0.01,0.07,0.48,1.33,0.24,0.02,0.21,0.00,0.05,0.00
T,0.63,0.09,0.11,0.05,0.97,0.08,0.03,2.89,1.09,0.01,0.01,0.14,0.10,0.05,1.03,0.07,0.00,0.35,0.40,0.49,0.20,0.01,0.19,0.00,0.20,0.00
U,0.09,0.08,0.13,0.08,0.11,0.02,0.10,0.00,0.07,0.00,0.00,0.26,0.10,0.37,0.01,0.11,0.00,0.38,0.37,0.34,0.00,0.00,0.00,0.00,0.01,0.00
V,0.09,0.00,0.00,0.00,0.65,0.00,0.00,0.00,0.22,0.00,0.00,0.00,0.00,0.00,0.05,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00
W,0.32,0.01,0.01,0.01,0.31,0.01,0.00,0.32,0.33,0.00,0.00,0.01,0.02,0.06,0.21,0.01,0.00,0.03,0.04,0.03,0.00,0.00,0.01,0.00,0.02,0.00
X,0.02,0.00,0.02,0.00,0.01,0.00,0.00,0.00,0.02,0.00,0.00,0.00,0.00,0.00,0.01,0.05,0.00,0.00,0.00,0.03,0.00,0.00,0.00,0.00,0.00,0.00
Y,0.19,0.07,0.07,0.05,0.14,0.06,0.02,0.07,0.12,0.01,0.01,0.04,0.07,0.04,0.18,0.05,0.00,0.04,0.17,0.20,0.01,0.01,0.09,0.00,0.01,0.00
Z,0.02,0.00,0.00,0.00,0.04,0.00,0.00,0.00,0.01,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.00,0.01
}

==> figures/digramEnigma.tex <==
\pgfplotstabletypeset[%
     color cells={min=0.0,max=1.0,textcolor=black},
%     color cells={min=0.0,max=1.0,textcolor=gray},
%     /pgfplots/colormap={orangewhiteorange}{rgb255=(255,170,0) color=(white) rgb255=(255,170,0)},
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    col sep=comma,
    columns/letters/.style={reset styles,string type}%
]{%%%%%%%
letters,A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q,R,S,T,U,V,W,X,Y,Z
A,0.4,0.2,0.1,0.2,0,0.3,0,0,0,0.1,0.1,0.1,0,0.1,0,0.2,0.1,0,0,0,0.1,0.2,0.3,0.2,0.1,0.1
B,0.1,0.2,0,0,0.3,0.2,0,0.4,0.1,0.4,0.2,0,0.3,0.1,0.4,0.1,0.2,0.1,0.2,0.1,0.3,0.2,0.1,0.1,0.1,0.1
C,0.1,0.1,0.4,0.3,0.3,0.4,0,0.1,0.1,0.4,0,0,0.1,0,0.3,0,0.1,0.2,0,0.2,0,0,0.3,0.3,0.1,0.2
D,0.1,0.2,0.1,0.1,0.3,0.3,0.1,0.1,0.1,0.1,0.2,0.2,0.2,0,0.1,0.2,0.2,0.1,0.2,0.1,0,0.1,0.1,0.2,0.1,0.2
E,0,0.1,0,0.1,0,0.2,0.1,0,0.2,0.1,0.1,0.1,0.1,0.2,0.1,0.2,0.1,0.1,0.2,0.2,0.1,0.2,0.2,0.4,0.1,0.4
F,0,0.2,0.3,0.3,0.2,0.2,0.3,0.1,0,0.1,0.1,0.1,0.2,0,0.3,0.1,0.2,0.2,0.2,0,0.5,0.3,0.2,0.1,0,0.2
G,0,0.1,0,0,0,0,0.1,0.1,0,0.1,0.1,0.1,0.1,0.3,0,0.3,0.2,0.1,0.2,0.1,0.2,0.1,0.3,0.3,0,0
H,0,0.1,0.1,0.3,0,0,0,0.1,0,0.3,0.2,0.1,0.1,0,0,0.3,0.2,0.3,0.2,0.1,0,0.2,0.1,0,0.1,0.1
I,0.1,0.2,0.1,0,0.1,0.1,0.3,0.2,0.2,0.1,0.2,0.1,0,0,0.1,0,0.1,0.2,0.1,0,0.2,0.2,0.2,0.3,0.3,0
J,0.1,0.5,0.2,0.2,0.3,0.2,0.1,0.2,0.4,0.1,0.1,0.2,0,0.3,0.2,0.2,0.2,0.4,0.2,0.2,0.4,0.2,0.1,0.2,0.2,0.1
K,0,0.3,0.1,0.1,0,0,0,0,0.1,0.6,0.3,0.4,0.2,0.3,0.1,0,0.2,0.2,0,0,0,0.1,0.2,0.1,0,0.2
L,0.1,0,0.2,0.1,0.2,0.1,0.2,0.2,0.3,0.1,0,0.2,0.5,0.2,0.2,0.2,0.1,0.2,0.1,0.4,0.1,0.4,0.1,0.1,0.1,0.2
M,0.1,0.2,0.3,0.2,0,0.7,0.2,0.1,0.1,0,0.1,0,0.1,0.1,0.1,0,0.2,0.1,0,0,0,0,0.1,0.2,0.1,0.2
N,0,0.1,0.2,0.1,0,0.3,0,0.1,0.1,0.2,0.2,0.2,0.1,0.2,0.1,0.2,0.1,0.3,0.2,0,0.3,0.1,0.1,0,0,0.2
O,0.1,0.1,0.2,0.2,0.1,0,0,0,0,0.4,0.4,0.3,0.2,0.2,0,0,0.2,0,0.1,0.2,0.3,0,0.2,0,0.3,0.1
P,0.1,0.1,0.2,0.1,0.2,0.1,0,0,0,0.7,0.1,0.2,0,0,0.2,0.1,0.2,0,0.1,0.1,0.3,0.2,0.3,0.1,0.2,0.1
Q,0.2,0.2,0.4,0.2,0.2,0.1,0.1,0.3,0.3,0.3,0.1,0.4,0.1,0.2,0.1,0.1,0,0.2,0.2,0.1,0.2,0.1,0.1,0,0.1,0.1
R,0.2,0.1,0.4,0.2,0.3,0,0.2,0,0.3,0.3,0.1,0.2,0.1,0.1,0.1,0.2,0.2,0.2,0.3,0.3,0.4,0.4,0,0,0.1,0.1
S,0.3,0.3,0,0.2,0,0.1,0.1,0,0.3,0.2,0.1,0.3,0.2,0,0,0,0.1,0.2,0.3,0.1,0,0.4,0,0.2,0.3,0
T,0.1,0,0.1,0.1,0.1,0.1,0,0.2,0,0.1,0,0.2,0,0.1,0,0.4,0.3,0.1,0,0,0,0.2,0.3,0.3,0.1,0
U,0.2,0.3,0.2,0,0.4,0.2,0.2,0,0.2,0.1,0.1,0.5,0.1,0.2,0.1,0.2,0.2,0.2,0.1,0.1,0.1,0,0.4,0,0,0.2
V,0.1,0.1,0,0.1,0.2,0.2,0.1,0.4,0,0.1,0,0,0.1,0.2,0.4,0.1,0.4,0.8,0,0,0.3,0.1,0.2,0,0.2,0.1
W,0,0.2,0.1,0.3,0.1,0.1,0.1,0.1,0.2,0.3,0.2,0.1,0.2,0.3,0.1,0.4,0.1,0.3,0.1,0.1,0.1,0.1,0.1,0.3,0.5,0.1
X,0.3,0.1,0.3,0.1,0.2,0.2,0.2,0.1,0.1,0.1,0.1,0.2,0.2,0,0.1,0,0.2,0,0.5,0.2,0.3,0.3,0.2,0.4,0,0
Y,0.1,0.2,0,0.1,0,0.2,0.2,0.1,0.1,0.1,0.3,0.2,0,0.3,0.2,0.1,0.2,0.1,0.2,0.1,0,0,0.2,0.2,0.2,0.3
Z,0,0.1,0.1,0.1,0.1,0.1,0.2,0,0.2,0.1,0.1,0.2,0,0.1,0.3,0.1,0.1,0.2,0,0.1,0.1,0.1,0.2,0.3,0.4,0.1
}


==> figures/enigma.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.85}]

    \draw[thick,color=red,rounded corners,->] (6.225,-3.0) -- (6.225,-3.375) -- (5.625,-3.375) -- (5.625,-3.7);
    \draw[very thick,color=black] (5.625,-4.125) -- (6.375,-4.625);
    \draw[thick,color=red,rounded corners,->] (6.375,-5.0) -- (6.375,-5.35) -- (10.75,-5.35) -- (10.75,1.25) -- (9.25,1.25);
%    \draw[thick,color=red,rounded corners,->] (9.25,2.0) -- (10.0,2.0) -- (10.0,-4.65) -- (8.5,-4.625);
    \draw[thick,color=red,rounded corners] (9.25,2.0) -- (10.0,2.0) -- (10.0,1.5);
%    \draw[thick,color=red,rounded corners,->] (10.0,1.0) -- (10.0,-4.65) -- (8.5,-4.625);
    \draw[thick,color=red,rounded corners,->] (10.0,1.0) -- (10.0,-4.65) -- (8.275,-4.625);
    %
    \draw[very thick,color=black] (8.125,-4.625) -- (7.875,-4.125);
    \draw[thick,color=red,rounded corners,->] (7.875,-3.7) -- (7.875,-3.375) -- (9.375,-3.375) -- (9.375,-0.75) -- (8.5,-0.75);
\def\centerarc[#1](#2)(#3:#4:#5)% [draw options] (center) (initial angle:final angle:radius) 
{ \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
    \centerarc[color=red,thick](10.0,1.25)(90:-90:0.25);

    % input keyboard
        \node[scale=0.9] at (3.65,-2.395){Keyboard};
\begin{scope}[shift={(3.525,0)}]
    \draw[thick,color=black] (1.25,-3.0) rectangle (4.95,-1.7);
%    \node at (3.1,-3.35){input keyboard};
    % bottom letters
    \draw[thick,color=black] (1.35,-2.9) rectangle (1.65,-2.6);
    \draw[thick,color=black] (1.75,-2.9) rectangle (2.05,-2.6);
    \draw[thick,color=black] (2.15,-2.9) rectangle (2.45,-2.6);
    \draw[thick,color=black,fill=blue,opacity=0.2,text opacity=1.0] (2.55,-2.9) rectangle (2.85,-2.6);%%%%%%%%%%
    \draw[thick,color=black] (2.95,-2.9) rectangle (3.25,-2.6);
    \draw[thick,color=black] (3.35,-2.9) rectangle (3.65,-2.6);
    \draw[thick,color=black] (3.75,-2.9) rectangle (4.05,-2.6);
    \draw[thick,color=black] (4.15,-2.9) rectangle (4.45,-2.6);
    \draw[thick,color=black] (4.55,-2.9) rectangle (4.85,-2.6);
    % middle letters
    \draw[thick,color=black] (1.5,-2.5) rectangle (1.8,-2.2);
    \draw[thick,color=black] (1.9,-2.5) rectangle (2.2,-2.2);
    \draw[thick,color=black] (2.3,-2.5) rectangle (2.6,-2.2);
    \draw[thick,color=black] (2.7,-2.5) rectangle (3.0,-2.2);
    \draw[thick,color=black] (3.1,-2.5) rectangle (3.4,-2.2);
    \draw[thick,color=black] (3.5,-2.5) rectangle (3.8,-2.2);
    \draw[thick,color=black] (3.9,-2.5) rectangle (4.2,-2.2);
    \draw[thick,color=black] (4.3,-2.5) rectangle (4.6,-2.2);
    % top letters
    \draw[thick,color=black] (1.35,-2.1) rectangle (1.65,-1.8);
    \draw[thick,color=black] (1.75,-2.1) rectangle (2.05,-1.8);
    \draw[thick,color=black] (2.15,-2.1) rectangle (2.45,-1.8);
    \draw[thick,color=black] (2.55,-2.1) rectangle (2.85,-1.8);
    \draw[thick,color=black] (2.95,-2.1) rectangle (3.25,-1.8);
    \draw[thick,color=black] (3.35,-2.1) rectangle (3.65,-1.8);
    \draw[thick,color=black] (3.75,-2.1) rectangle (4.05,-1.8);
    \draw[thick,color=black] (4.15,-2.1) rectangle (4.45,-1.8);
    \draw[thick,color=black] (4.55,-2.1) rectangle (4.85,-1.8);
    % letters bottom
    \node at (1.5,-2.75){\tiny P};
    \node at (1.9,-2.75){\tiny Y};
    \node at (2.3,-2.75){\tiny X};
    \node at (2.7,-2.75){\tiny C};
    \node at (3.1,-2.75){\tiny V};
    \node at (3.5,-2.75){\tiny B};
    \node at (3.9,-2.75){\tiny N};
    \node at (4.3,-2.75){\tiny M};
    \node at (4.7,-2.75){\tiny L};
    % letters middle
    \node at (1.65,-2.35){\tiny A};
    \node at (2.05,-2.35){\tiny S};
    \node at (2.45,-2.35){\tiny D};
    \node at (2.85,-2.35){\tiny F};
    \node at (3.25,-2.35){\tiny G};
    \node at (3.65,-2.35){\tiny H};
    \node at (4.05,-2.35){\tiny J};
    \node at (4.45,-2.35){\tiny K};
    % letters top
    \node at (1.5,-1.95){\tiny Q};
    \node at (1.9,-1.95){\tiny W};
    \node at (2.3,-1.95){\tiny E};
    \node at (2.7,-1.95){\tiny R};
    \node at (3.1,-1.95){\tiny T};
    \node at (3.5,-1.95){\tiny Z};
    \node at (3.9,-1.95){\tiny U};
    \node at (4.3,-1.95){\tiny I};
    \node at (4.7,-1.95){\tiny O};
\end{scope}

    % output lightboard
    \node[scale=0.9] at (3.55,-0.385){Lightboard};
\begin{scope}[shift={(-4.475,2)}]
    \draw[thick,color=black] (9.25,-3.0) rectangle (12.95,-1.7);
    % letters bottom
    \node at (9.5,-2.75){\tiny P};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (9.5,-2.75) circle (0.185);
    \node at (9.9,-2.75){\tiny Y};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (9.9,-2.75) circle (0.185);
    \node at (10.3,-2.75){\tiny X};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (10.3,-2.75) circle (0.185);
    \node at (10.7,-2.75){\tiny C};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (10.7,-2.75) circle (0.185);
    \node at (11.1,-2.75){\tiny V};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.1,-2.75) circle (0.185);
    \node at (11.5,-2.75){\tiny B};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.5,-2.75) circle (0.185);
    \node at (11.9,-2.75){\tiny N};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.9,-2.75) circle (0.185);
    \node at (12.3,-2.75){\tiny M};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (12.3,-2.75) circle (0.185);
    \node at (12.7,-2.75){\tiny L};
    \draw[color=black,fill=red,opacity=.2,text opacity=1] (12.7,-2.75) circle (0.185);%%%%%%%%%%
    % letters middle
    \node at (9.65,-2.35){\tiny A};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (9.65,-2.35) circle (0.185);
    \node at (10.05,-2.35){\tiny S};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (10.05,-2.35) circle (0.185);
    \node at (10.45,-2.35){\tiny D};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (10.45,-2.35) circle (0.185);
    \node at (10.85,-2.35){\tiny F};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (10.85,-2.35) circle (0.185);
    \node at (11.25,-2.35){\tiny G};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.25,-2.35) circle (0.185);
    \node at (11.65,-2.35){\tiny H};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.65,-2.35) circle (0.185);
    \node at (12.05,-2.35){\tiny J};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (12.05,-2.35) circle (0.185);
    \node at (12.45,-2.35){\tiny K};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (12.45,-2.35) circle (0.185);
    % letters top
    \node at (9.5,-1.95){\tiny Q};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (9.5,-1.95) circle (0.185);
    \node at (9.9,-1.95){\tiny W};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (9.9,-1.95) circle (0.185);
    \node at (10.3,-1.95){\tiny E};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (10.3,-1.95) circle (0.185);
    \node at (10.7,-1.95){\tiny R};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (10.7,-1.95) circle (0.185);
    \node at (11.1,-1.95){\tiny T};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.1,-1.95) circle (0.185);
    \node at (11.5,-1.95){\tiny Z};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.5,-1.95) circle (0.185);
    \node at (11.9,-1.95){\tiny U};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (11.9,-1.95) circle (0.185);
    \node at (12.3,-1.95){\tiny I};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (12.3,-1.95) circle (0.185);
    \node at (12.7,-1.95){\tiny O};
    \draw[color=black,fill=gray,opacity=.2,text opacity=1] (12.7,-1.95) circle (0.185);
\end{scope}

% stecker
    \node[scale=0.9] at (3.875,-4.35){Stecker};
    \draw[thick,color=black] (4.725,-5.0) rectangle (8.5,-3.7);
    % bottom row
    \draw[color=black,fill=black] (5.125,-4.625) circle (0.075);
    \node at (5.125,-4.85){\tiny N};
    \draw[color=black,fill=black] (5.375,-4.625) circle (0.075);
    \node at (5.375,-4.85){\tiny O};
    \draw[color=black,fill=black] (5.625,-4.625) circle (0.075);
    \node at (5.625,-4.85){\tiny P};
    \draw[color=black,fill=black] (5.875,-4.625) circle (0.075);
    \node at (5.875,-4.85){\tiny Q};
    \draw[color=black,fill=black] (6.125,-4.625) circle (0.075);
    \node at (6.125,-4.85){\tiny R};
    \draw[color=black,fill=black] (6.375,-4.625) circle (0.075);
    \node at (6.375,-4.85){\tiny S};
    \draw[color=black,fill=black] (6.625,-4.625) circle (0.075);
    \node at (6.625,-4.85){\tiny T};
    \draw[color=black,fill=black] (6.875,-4.625) circle (0.075);
    \node at (6.875,-4.85){\tiny U};
    \draw[color=black,fill=black] (7.125,-4.625) circle (0.075);
    \node at (7.125,-4.85){\tiny V};
    \draw[color=black,fill=black] (7.375,-4.625) circle (0.075);
    \node at (7.375,-4.85){\tiny W};
    \draw[color=black,fill=black] (7.625,-4.625) circle (0.075);
    \node at (7.625,-4.85){\tiny X};
    \draw[color=black,fill=black] (7.875,-4.625) circle (0.075);
    \node at (7.875,-4.85){\tiny Y};
    \draw[color=black,fill=black] (8.125,-4.625) circle (0.075);
    \node at (8.125,-4.85){\tiny Z};
    % top row
    \draw[color=black,fill=black] (5.125,-4.125) circle (0.075);
    \node at (5.125,-3.9){\tiny A};
    \draw[color=black,fill=black] (5.375,-4.125) circle (0.075);
    \node at (5.375,-3.9){\tiny B};
    \draw[color=black,fill=black] (5.625,-4.125) circle (0.075);
    \node at (5.625,-3.9){\tiny C};
    \draw[color=black,fill=black] (5.875,-4.125) circle (0.075);
    \node at (5.875,-3.9){\tiny D};
    \draw[color=black,fill=black] (6.125,-4.125) circle (0.075);
    \node at (6.125,-3.9){\tiny E};
    \draw[color=black,fill=black] (6.375,-4.125) circle (0.075);
    \node at (6.375,-3.9){\tiny F};
    \draw[color=black,fill=black] (6.625,-4.125) circle (0.075);
    \node at (6.625,-3.9){\tiny G};
    \draw[color=black,fill=black] (6.875,-4.125) circle (0.075);
    \node at (6.875,-3.9){\tiny H};
    \draw[color=black,fill=black] (7.125,-4.125) circle (0.075);
    \node at (7.125,-3.9){\tiny I};
    \draw[color=black,fill=black] (7.375,-4.125) circle (0.075);
    \node at (7.375,-3.9){\tiny J};
    \draw[color=black,fill=black] (7.625,-4.125) circle (0.075);
    \node at (7.625,-3.9){\tiny K};
    \draw[color=black,fill=black] (7.875,-4.125) circle (0.075);
    \node at (7.875,-3.9){\tiny L};
    \draw[color=black,fill=black] (8.125,-4.125) circle (0.075);
    \node at (8.125,-3.9){\tiny M};

    % arrows
%    \draw[thick,color=red,rounded corners,->] (3.1,-1.7) -- (3.1,-0.25) -- (10.25,-0.25) -- (10.25,1.25) -- (9.25,1.25);
    \draw[thick,color=red,dotted] (9.25,1.25) -- (8.75,1.5);
    \draw[thick,color=red,->] (8.75,1.5) -- (8.25,1.5);
    \draw[thick,color=red,dotted] (8.25,1.5) -- (7.75,1.375);
    \draw[thick,color=red,->] (7.75,1.375) -- (7.25,1.375);
    \draw[thick,color=red,dotted] (7.25,1.375) -- (6.75,1.125);
    \draw[thick,color=red,->] (6.75,1.125) -- (6.25,1.125);
    \draw[thick,color=red,dotted] (6.25,1.125) -- (5.75,1.45);
    \draw[thick,color=red,->] (5.75,1.45) -- (5.25,1.45);
    \draw[thick,color=red,dotted] (5.25,1.45) -- (4.75,1.2);
    \draw[thick,color=red,->] (4.75,1.2) -- (4.25,1.2);
    \draw[thick,color=red,dotted] (4.25,1.2) -- (4.125,1.3) -- (4.125,2.0) -- (4.25,2.1);
    \draw[thick,color=red,->] (4.25,2.1) -- (4.75,2.1);
    \draw[thick,color=red,dotted] (4.75,2.1) -- (5.25,1.95);
    \draw[thick,color=red,->] (5.25,1.95) -- (5.75,1.95);
    \draw[thick,color=red,dotted] (5.75,1.95) -- (6.25,1.85);
    \draw[thick,color=red,->] (6.25,1.85) -- (6.75,1.85);
    \draw[thick,color=red,dotted] (6.75,1.85) -- (7.25,2.05);
    \draw[thick,color=red,->] (7.25,2.05) -- (7.75,2.05);
    \draw[thick,color=red,dotted] (7.75,2.05) -- (8.25,1.7);
    \draw[thick,color=red,->] (8.25,1.7) -- (8.75,1.7);
    \draw[thick,color=red,dotted] (8.75,1.7) -- (9.25,2.0);
%    \draw[thick,color=red,rounded corners,->] (9.25,2.0) -- (11.1,2.0) -- (11.1,-1.7);

    % rotors/stators/reflector
    \draw[thick,color=blue] (4.00,1.0) rectangle (4.25,2.25);% reflector
    \node[rotate=90,scale=0.9] at (3.65,1.625){reflector};
%
    \draw[thick,color=blue] (4.75,1.0) rectangle (5.25,2.25);% slow rotor
    \node at (5.0,1.625){$S$};
    \draw[thick,color=blue] (5.75,1.0) rectangle (6.25,2.25);% medium rotor
    \node at (6.0,1.625){$M$};
    \draw[thick,color=blue] (6.75,1.0) rectangle (7.25,2.25);% fast rotor
    \node at (7.0,1.625){$F$};
%
    \node[scale=0.95] at (6.0,3.25){Rotors};
    \draw[thick,color=black,dashed,->] (5.75,3.0) -- (5.0,2.375);
    \draw[thick,color=black,dashed,->] (6.0,3.0) -- (6.0,2.375);
    \draw[thick,color=black,dashed,->] (6.25,3.0) -- (7.0,2.375);
%
    \draw[thick,color=blue] (7.75,1.0) rectangle (8.25,2.25);% stator
    \draw[thick,color=blue] (8.75,1.0) rectangle (9.25,2.25);% stator
%
    \node[scale=0.95] at (8.5,3.25){Stators};
    \draw[thick,color=black,dashed,->] (8.375,3.0) -- (8.0,2.375);
    \draw[thick,color=black,dashed,->] (8.625,3.0) -- (9.0,2.375);
 
     % grid (aid to plotting)
%     \draw[step=0.5,gray,very thin] (0,-5) grid (14,4);    
   
\end{tikzpicture}


==> figures/fixed_fixed/accuracy.tex <==
% This is for fixed-fixed
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.25}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.015,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Accuracy},
        symbolic x coords={SVM, kNN, RF, MLP, ELM, LSTM, CNN},
        xticklabels={SVM, $k$-NN, RF, MLP, ELM, LSTM, CNN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.1,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.835,0.7)},
%                at={(0.875,0.7)},
                at={(0.845,0.6375)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(SVM, 0.602000)
(kNN, 0.590000)
(RF, 0.566000)
(MLP, 0.583000)
(ELM, 0.584000)
(LSTM, 0.554000)
(CNN, 0.492000)
};
\addlegendentry{Histogram}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(SVM, 0.611000)
(kNN, 0.564000)
(RF, 0.488000)
(MLP, 0.586000)
(ELM, 0.505000)
(LSTM, 0.351000)
(CNN, 0.413000)
};
\addlegendentry{Digram}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(SVM, 0.426000)
(kNN, 0.299000)
(RF, 0.382000)
(MLP, 0.381000)
(ELM, 0.341000)
(LSTM, 0.195000)
(CNN, 0.303000)
};
\addlegendentry{Sequence}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/conf_digram_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 176
1 0 15
2 0 1
3 0 4
4 0 4
0 1 161
1 1 30
2 1 1
3 1 3
4 1 5
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 167
1 3 29
2 3 1
3 3 1
4 3 2
0 4 171
1 4 20
2 4 2
3 4 1
4 4 6
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_digram_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 69
1 0 42
2 0 0
3 0 35
4 0 54
0 1 24
1 1 110
2 1 0
3 1 37
4 1 29
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 42
1 3 45
2 3 0
3 3 60
4 3 53
0 4 54
1 4 32
2 4 0
3 4 48
4 4 66
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_digram_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 108
1 0 0
2 0 21
3 0 33
4 0 38
0 1 105
1 1 0
2 1 22
3 1 42
4 1 31
0 2 0
1 2 3
2 2 159
3 2 21
4 2 17
0 3 100
1 3 0
2 3 24
3 3 33
4 3 43
0 4 98
1 4 0
2 4 19
3 4 32
4 4 51
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_digram_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 91
1 0 23
2 0 0
3 0 38
4 0 48
0 1 29
1 1 121
2 1 0
3 1 39
4 1 11
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 43
1 3 25
2 3 0
3 3 114
4 3 18
0 4 74
1 4 22
2 4 0
3 4 44
4 4 60
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_digram_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 55
1 0 51
2 0 0
3 0 47
4 0 47
0 1 27
1 1 112
2 1 0
3 1 30
4 1 31
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 40
1 3 59
2 3 0
3 3 69
4 3 32
0 4 50
1 4 53
2 4 1
3 4 44
4 4 52
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_digram_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 105
1 0 27
2 0 0
3 0 25
4 0 43
0 1 18
1 1 137
2 1 0
3 1 33
4 1 12
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 45
1 3 23
2 3 0
3 3 98
4 3 34
0 4 74
1 4 18
2 4 0
3 4 38
4 4 71
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_digram_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 88
1 0 52
2 0 0
3 0 23
4 0 37
0 1 18
1 1 160
2 1 0
3 1 13
4 1 9
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 46
1 3 53
2 3 0
3 3 64
4 3 37
0 4 73
1 4 47
2 4 0
3 4 28
4 4 52
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_hist_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 137
1 0 50
2 0 1
3 0 5
4 0 7
0 1 51
1 1 141
2 1 1
3 1 3
4 1 4
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 97
1 3 86
2 3 2
3 3 6
4 3 9
0 4 139
1 4 50
2 4 0
3 4 3
4 4 8
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_hist_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 56
1 0 23
2 0 0
3 0 51
4 0 70
0 1 16
1 1 144
2 1 0
3 1 23
4 1 17
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 36
1 3 33
2 3 0
3 3 105
4 3 26
0 4 60
1 4 26
2 4 0
3 4 35
4 4 79
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_hist_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 39
1 0 38
2 0 2
3 0 62
4 0 59
0 1 5
1 1 154
2 1 0
3 1 30
4 1 11
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 26
1 3 51
2 3 0
3 3 94
4 3 29
0 4 38
1 4 41
2 4 0
3 4 54
4 4 67
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_hist_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 42
1 0 38
2 0 0
3 0 66
4 0 54
0 1 9
1 1 161
2 1 0
3 1 18
4 1 12
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 27
1 3 47
2 3 0
3 3 114
4 3 12
0 4 46
1 4 37
2 4 0
3 4 51
4 4 66
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_hist_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 48
1 0 46
2 0 0
3 0 58
4 0 48
0 1 16
1 1 148
2 1 0
3 1 24
4 1 12
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 20
1 3 39
2 3 0
3 3 106
4 3 35
0 4 52
1 4 42
2 4 0
3 4 42
4 4 64
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_hist_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 66
1 0 26
2 0 0
3 0 53
4 0 55
0 1 20
1 1 148
2 1 0
3 1 21
4 1 11
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 38
1 3 30
2 3 0
3 3 113
4 3 19
0 4 58
1 4 26
2 4 0
3 4 41
4 4 75
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_hist_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 85
1 0 32
2 0 0
3 0 39
4 0 44
0 1 23
1 1 151
2 1 0
3 1 17
4 1 9
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 44
1 3 46
2 3 0
3 3 91
4 3 19
0 4 73
1 4 33
2 4 0
3 4 31
4 4 63
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_seq_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 27
1 0 45
2 0 61
3 0 0
4 0 67
0 1 39
1 1 31
2 1 53
3 1 4
4 1 73
0 2 0
1 2 19
2 2 181
3 2 0
4 2 0
0 3 38
1 3 33
2 3 51
3 3 8
4 3 70
0 4 38
1 4 38
2 4 65
3 4 3
4 4 56
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_seq_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 44
1 0 40
2 0 18
3 0 53
4 0 45
0 1 43
1 1 49
2 1 30
3 1 43
4 1 35
0 2 11
1 2 9
2 2 161
3 2 12
4 2 7
0 3 38
1 3 38
2 3 28
3 3 43
4 3 53
0 4 50
1 4 37
2 4 22
3 4 47
4 4 44
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_seq_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 107
1 0 82
2 0 0
3 0 11
4 0 0
0 1 101
1 1 81
2 1 0
3 1 18
4 1 0
0 2 113
1 2 69
2 2 0
3 2 18
4 2 0
0 3 104
1 3 89
2 3 0
3 3 7
4 3 0
0 4 97
1 4 96
2 4 0
3 4 7
4 4 0
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_seq_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 55
1 0 45
2 0 11
3 0 47
4 0 42
0 1 54
1 1 53
2 1 10
3 1 34
4 1 49
0 2 2
1 2 2
2 2 191
3 2 2
4 2 3
0 3 51
1 3 47
2 3 18
3 3 40
4 3 44
0 4 49
1 4 63
2 4 12
3 4 34
4 4 42
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_seq_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 41
1 0 38
2 0 13
3 0 58
4 0 50
0 1 37
1 1 43
2 1 18
3 1 66
4 1 36
0 2 0
1 2 1
2 2 197
3 2 1
4 2 1
0 3 47
1 3 40
2 3 20
3 3 46
4 3 47
0 4 45
1 4 33
2 4 12
3 4 55
4 4 55
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_seq_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 65
1 0 39
2 0 2
3 0 52
4 0 42
0 1 38
1 1 63
2 1 2
3 1 51
4 1 46
0 2 1
1 2 4
2 2 191
3 2 2
4 2 2
0 3 49
1 3 47
2 3 4
3 3 52
4 3 48
0 4 46
1 4 47
2 4 3
3 4 49
4 4 55
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/conf_seq_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 58
1 0 14
2 0 0
3 0 105
4 0 23
0 1 32
1 1 26
2 1 0
3 1 117
4 1 25
0 2 21
1 2 27
2 2 70
3 2 68
4 2 14
0 3 44
1 3 17
2 3 0
3 3 117
4 3 22
0 4 43
1 4 19
2 4 0
3 4 110
4 4 28
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_fixed/digramF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.475113)
(M209, 0.676543)
(Purple, 1.000000)
(Sigaba, 0.497462)
(Typex, 0.394444)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.414118)
(M209, 0.625000)
(Purple, 1.000000)
(Sigaba, 0.390244)
(Typex, 0.310448)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.295699)
(M209, 0.471579)
(Purple, 0.997506)
(Sigaba, 0.353846)
(Typex, 0.287293)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.416476)
(M209, 0.618926)
(Purple, 1.000000)
(Sigaba, 0.524138)
(Typex, 0.356083)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.354756)
(M209, 0.512821)
(Purple, 1.000000)
(Sigaba, 0.315789)
(Typex, 0.328358)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.353519)
(M209, 0.0000)
(Purple, 0.714607)
(Sigaba, 0.182825)
(Typex, 0.268421)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.402286)
(M209, 0.204082)
(Purple, 0.987654)
(Sigaba, 0.009569)
(Typex, 0.055300)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/digramPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.433884)
(M209, 0.668293)
(Purple, 1.000000)
(Sigaba, 0.505155)
(Typex, 0.443750)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.391111)
(M209, 0.512821)
(Purple, 1.000000)
(Sigaba, 0.500000)
(Typex, 0.385185)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.319767)
(M209, 0.407273)
(Purple, 0.995025)
(Sigaba, 0.363158)
(Typex, 0.320988)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.383966)
(M209, 0.633508)
(Purple, 1.000000)
(Sigaba, 0.485106)
(Typex, 0.437956)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.365079)
(M209, 0.480349)
(Purple, 1.000000)
(Sigaba, 0.333333)
(Typex, 0.326733)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.262774)
(M209, 0.000000)
(Purple, 0.648980)
(Sigaba, 0.204969)
(Typex, 0.283333)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.260741)
(M209, 0.319149)
(Purple, 0.975610)
(Sigaba, 0.111111)
(Typex, 0.352941)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/digramRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.525000)
(M209, 0.685000)
(Purple, 1.000000)
(Sigaba, 0.490000)
(Typex, 0.355000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.440000)
(M209, 0.800000)
(Purple, 1.000000)
(Sigaba, 0.320000)
(Typex, 0.260000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.275000)
(M209, 0.560000)
(Purple, 1.000000)
(Sigaba, 0.345000)
(Typex, 0.260000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.455000)
(M209, 0.605000)
(Purple, 1.000000)
(Sigaba, 0.570000)
(Typex, 0.300000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.345000)
(M209, 0.550000)
(Purple, 1.000000)
(Sigaba, 0.300000)
(Typex, 0.330000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.540000)
(M209, 0.000000)
(Purple, 0.795000)
(Sigaba, 0.165000)
(Typex, 0.255000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.880000)
(M209, 0.150000)
(Purple, 1.000000)
(Sigaba, 0.005000)
(Typex, 0.030000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/histoF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.345550)
(M209, 0.688372)
(Purple, 1.000000)
(Sigaba, 0.528037)
(Typex, 0.416667)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.400000)
(M209, 0.653680)
(Purple, 1.000000)
(Sigaba, 0.481481)
(Typex, 0.376119)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.285714)
(M209, 0.623158)
(Purple, 1.000000)
(Sigaba, 0.493023)
(Typex, 0.356546)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.259259)
(M209, 0.666667)
(Purple, 1.000000)
(Sigaba, 0.507795)
(Typex, 0.383721)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.304348)
(M209, 0.676056)
(Purple, 1.000000)
(Sigaba, 0.507246)
(Typex, 0.403061)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.253247)
(M209, 0.636364)
(Purple, 0.995025)
(Sigaba, 0.427273)
(Typex, 0.366120)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.439103)
(M209, 0.535104)
(Purple, 0.990099)
(Sigaba, 0.055300)
(Typex, 0.070175)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/histoPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.362637)
(M209, 0.643478)
(Purple, 1.000000)
(Sigaba, 0.495614)
(Typex, 0.468750)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.377778)
(M209, 0.576336)
(Purple, 1.000000)
(Sigaba, 0.511236)
(Typex, 0.466667)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.352941)
(M209, 0.538182)
(Purple, 1.000000)
(Sigaba, 0.460870)
(Typex, 0.402516)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.338710)
(M209, 0.568905)
(Purple, 1.000000)
(Sigaba, 0.457831)
(Typex, 0.458333)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.333333)
(M209, 0.637168)
(Purple, 1.000000)
(Sigaba, 0.490654)
(Typex, 0.411458)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.361111)
(M209, 0.542254)
(Purple, 0.990099)
(Sigaba, 0.391667)
(Typex, 0.403614)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.323113)
(M209, 0.431193)
(Purple, 0.980392)
(Sigaba, 0.352941)
(Typex, 0.285714)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/histoRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.330000)
(M209, 0.740000)
(Purple, 1.000000)
(Sigaba, 0.565000)
(Typex, 0.375000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.425000)
(M209, 0.755000)
(Purple, 1.000000)
(Sigaba, 0.455000)
(Typex, 0.315000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.240000)
(M209, 0.740000)
(Purple, 1.000000)
(Sigaba, 0.530000)
(Typex, 0.320000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.210000)
(M209, 0.805000)
(Purple, 1.000000)
(Sigaba, 0.570000)
(Typex, 0.330000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.280000)
(M209, 0.720000)
(Purple, 1.000000)
(Sigaba, 0.525000)
(Typex, 0.395000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.195000)
(M209, 0.770000)
(Purple, 1.000000)
(Sigaba, 0.470000)
(Typex, 0.335000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.685000)
(M209, 0.705000)
(Purple, 1.000000)
(Sigaba, 0.030000)
(Typex, 0.040000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/seqF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.325815)
(M209, 0.315000)
(Purple, 0.950249)
(Sigaba, 0.256158)
(Typex, 0.279898)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.291457)
(M209, 0.171617)
(Purple, 0.518519)
(Sigaba, 0.326360)
(Typex, 0.179487)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.221622)
(M209, 0.242254)
(Purple, 0.856522)
(Sigaba, 0.215962)
(Typex, 0.282776)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.267640)
(M209, 0.258537)
(Purple, 0.864253)
(Sigaba, 0.224090)
(Typex, 0.221053)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.227979)
(M209, 0.262735)
(Purple, 0.701525)
(Sigaba, 0.216080)
(Typex, 0.229167)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.296399)
(M209, 0.262561)
(Purple, 0.0000)
(Sigaba, 0.053640)
(Typex, 0.0000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.157895)
(M209, 0.169399)
(Purple, 0.592471)
(Sigaba, 0.074419)
(Typex, 0.240343)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/seqPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.326633)
(M209, 0.315000)
(Purple, 0.945545)
(Sigaba, 0.252427)
(Typex, 0.284974)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.292929)
(M209, 0.252427)
(Purple, 1.000000)
(Sigaba, 0.226306)
(Typex, 0.250000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.241176)
(M209, 0.277419)
(Purple, 0.757692)
(Sigaba, 0.203540)
(Typex, 0.291005)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.260664)
(M209, 0.252381)
(Purple, 0.789256)
(Sigaba, 0.254777)
(Typex, 0.233333)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.236559)
(M209, 0.283237)
(Purple, 0.621622)
(Sigaba, 0.217172)
(Typex, 0.239130)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.204981)
(M209, 0.194245)
(Purple, 0.0000)
(Sigaba, 0.114754)
(Typex, 0.0000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.190141)
(M209, 0.186747)
(Purple, 0.440389)
(Sigaba, 0.533333)
(Typex, 0.210526)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_fixed/seqRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.325000)
(M209, 0.315000)
(Purple, 0.955000)
(Sigaba, 0.260000)
(Typex, 0.275000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.290000)
(M209, 0.130000)
(Purple, 0.350000)
(Sigaba, 0.585000)
(Typex, 0.140000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.205000)
(M209, 0.215000)
(Purple, 0.985000)
(Sigaba, 0.230000)
(Typex, 0.275000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.275000)
(M209, 0.265000)
(Purple, 0.955000)
(Sigaba, 0.200000)
(Typex, 0.210000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.220000)
(M209, 0.245000)
(Purple, 0.805000)
(Sigaba, 0.215000)
(Typex, 0.220000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.535000)
(M209, 0.405000)
(Purple, 0.000000)
(Sigaba, 0.035000)
(Typex, 0.000000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.135000)
(M209, 0.155000)
(Purple, 0.905000)
(Sigaba, 0.040000)
(Typex, 0.280000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/accuracy.tex <==
% This is for fixed-random
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.25}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.015,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Accuracy},
        symbolic x coords={SVM, kNN, RF, MLP, ELM, LSTM, CNN},
        xticklabels={SVM, $k$-NN, RF, MLP, ELM, LSTM, CNN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.1,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.835,0.7)},
%                at={(0.875,0.7)},
                at={(0.845,0.6375)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(SVM, 0.675000)
(kNN, 0.569000)
(RF, 0.628000)
(MLP, 0.669000)
(ELM, 0.592000)
(LSTM, 0.573000)
(CNN, 0.529000)
};
\addlegendentry{Histogram}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(SVM, 0.767000)
(kNN, 0.603000)
(RF, 0.566000)
(MLP, 0.724000)
(ELM, 0.601000)
(LSTM, 0.206000)
(CNN, 0.241000)
};
\addlegendentry{Digram}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(SVM, 0.958000)
(kNN, 0.906000)
(RF, 0.898000)
(MLP, 0.915000)
(ELM, 0.815000)
(LSTM, 0.391000)
(CNN, 0.211000)
};
\addlegendentry{Sequence}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/conf_digram_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 8
1 0 79
2 0 104
3 0 3
4 0 6
0 1 2
1 1 125
2 1 71
3 1 0
4 1 2
0 2 8
1 2 83
2 2 101
3 2 2
4 2 6
0 3 4
1 3 92
2 3 99
3 3 3
4 3 2
0 4 13
1 4 79
2 4 103
3 4 1
4 4 4
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_digram_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 110
1 0 8
2 0 27
3 0 28
4 0 27
0 1 5
1 1 180
2 1 2
3 1 6
4 1 7
0 2 27
1 2 16
2 2 95
3 2 31
4 2 31
0 3 23
1 3 10
2 3 44
3 3 103
4 3 20
0 4 33
1 4 9
2 4 18
3 4 27
4 4 113
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_digram_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 197
1 0 0
2 0 3
3 0 0
4 0 0
0 1 195
1 1 0
2 1 5
3 1 0
4 1 0
0 2 191
1 2 0
2 2 9
3 2 0
4 2 0
0 3 192
1 3 0
2 3 8
3 3 0
4 3 0
0 4 196
1 4 0
2 4 4
3 4 0
4 4 0
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_digram_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 138
1 0 4
2 0 17
3 0 25
4 0 16
0 1 0
1 1 190
2 1 5
3 1 5
4 1 0
0 2 12
1 2 14
2 2 128
3 2 37
4 2 9
0 3 13
1 3 1
2 3 39
3 3 138
4 3 9
0 4 22
1 4 0
2 4 24
3 4 24
4 4 130
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_digram_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 92
1 0 19
2 0 19
3 0 28
4 0 42
0 1 3
1 1 193
2 1 2
3 1 0
4 1 2
0 2 18
1 2 44
2 2 88
3 2 29
4 2 21
0 3 29
1 3 15
2 3 32
3 3 93
4 3 31
0 4 37
1 4 22
2 4 12
3 4 29
4 4 100
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_digram_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 150
1 0 3
2 0 10
3 0 16
4 0 21
0 1 1
1 1 194
2 1 2
3 1 3
4 1 0
0 2 14
1 2 12
2 2 117
3 2 35
4 2 22
0 3 15
1 3 1
2 3 17
3 3 147
4 3 20
0 4 18
1 4 1
2 4 8
3 4 14
4 4 159
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_digram_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 156
1 0 5
2 0 0
3 0 17
4 0 22
0 1 1
1 1 198
2 1 0
3 1 1
4 1 0
0 2 51
1 2 29
2 2 9
3 2 92
4 2 19
0 3 49
1 3 6
2 3 1
3 3 120
4 3 24
0 4 52
1 4 6
2 4 0
3 4 22
4 4 120
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_hist_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 63
1 0 8
2 0 31
3 0 55
4 0 43
0 1 2
1 1 181
2 1 8
3 1 8
4 1 1
0 2 18
1 2 10
2 2 104
3 2 46
4 2 22
0 3 33
1 3 9
2 3 58
3 3 80
4 3 20
0 4 39
1 4 6
2 4 28
3 4 26
4 4 101
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_hist_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 80
1 0 10
2 0 18
3 0 37
4 0 55
0 1 1
1 1 192
2 1 5
3 1 0
4 1 2
0 2 17
1 2 22
2 2 114
3 2 33
4 2 14
0 3 29
1 3 14
2 3 44
3 3 89
4 3 24
0 4 35
1 4 15
2 4 14
3 4 19
4 4 117
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_hist_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 92
1 0 3
2 0 9
3 0 44
4 0 52
0 1 2
1 1 185
2 1 9
3 1 4
4 1 0
0 2 26
1 2 7
2 2 128
3 2 28
4 2 11
0 3 48
1 3 5
2 3 29
3 3 88
4 3 30
0 4 72
1 4 2
2 4 14
3 4 32
4 4 80
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_hist_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 104
1 0 5
2 0 18
3 0 31
4 0 42
0 1 1
1 1 196
2 1 3
3 1 0
4 1 0
0 2 18
1 2 13
2 2 138
3 2 20
4 2 11
0 3 31
1 3 2
2 3 36
3 3 117
4 3 14
0 4 35
1 4 3
2 4 12
3 4 36
4 4 114
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_hist_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 69
1 0 8
2 0 14
3 0 43
4 0 66
0 1 4
1 1 191
2 1 1
3 1 2
4 1 2
0 2 23
1 2 12
2 2 123
3 2 26
4 2 16
0 3 22
1 3 5
2 3 22
3 3 120
4 3 31
0 4 30
1 4 7
2 4 6
3 4 32
4 4 125
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_hist_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 96
1 0 4
2 0 10
3 0 39
4 0 51
0 1 2
1 1 194
2 1 1
3 1 1
4 1 2
0 2 16
1 2 9
2 2 128
3 2 33
4 2 14
0 3 26
1 3 3
2 3 18
3 3 129
4 3 124
0 4 31
1 4 3
2 4 6
3 4 32
4 4 128
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_hist_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 99
1 0 5
2 0 0
3 0 41
4 0 55
0 1 1
1 1 194
2 1 0
3 1 1
4 1 4
0 2 41
1 2 25
2 2 6
3 2 111
4 2 17
0 3 34
1 3 1
2 3 0
3 3 143
4 3 22
0 4 41
1 4 3
2 4 0
3 4 29
4 4 127
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_seq_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 4
1 0 1
2 0 21
3 0 174
4 0 0
0 1 4
1 1 3
2 1 27
3 1 165
4 1 1
0 2 3
1 2 2
2 2 24
3 2 171
4 2 0
0 3 1
1 3 4
2 3 16
3 3 179
4 3 0
0 4 2
1 4 6
2 4 29
3 4 162
4 4 1
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_seq_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 187
1 0 2
2 0 10
3 0 0
4 0 1
0 1 4
1 1 158
2 1 22
3 1 11
4 1 5
0 2 18
1 2 38
2 2 112
3 2 19
4 2 13
0 3 1
1 3 8
2 3 9
3 3 179
4 3 3
0 4 3
1 4 5
2 4 11
3 4 2
4 4 179
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_seq_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 82
1 0 26
2 0 24
3 0 39
4 0 29
0 1 32
1 1 57
2 1 32
3 1 52
4 1 27
0 2 34
1 2 33
2 2 40
3 2 51
4 2 42
0 3 30
1 3 23
2 3 19
3 3 112
4 3 16
0 4 36
1 4 11
2 4 27
3 4 26
4 4 100
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_seq_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 198
1 0 0
2 0 2
3 0 0
4 0 0
0 1 2
1 1 172
2 1 22
3 1 4
4 1 0
0 2 11
1 2 24
2 2 151
3 2 10
4 2 4
0 3 0
1 3 1
2 3 5
3 3 194
4 3 0
0 4 0
1 4 0
2 4 0
3 4 0
4 4 200
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_seq_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 200
1 0 0
2 0 0
3 0 0
4 0 0
0 1 2
1 1 195
2 1 3
3 1 0
4 1 0
0 2 15
1 2 39
2 2 103
3 2 29
4 2 14
0 3 0
1 3 0
2 3 0
3 3 200
4 3 0
0 4 0
1 4 0
2 4 0
3 4 0
4 4 200
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_seq_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 200
1 0 0
2 0 0
3 0 0
4 0 0
0 1 0
1 1 179
2 1 20
3 1 1
4 1 0
0 2 0
1 2 13
2 2 183
3 2 2
4 2 2
0 3 0
1 3 0
2 3 3
3 3 197
4 3 0
0 4 0
1 4 0
2 4 1
3 4 0
4 4 199
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/conf_seq_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 200
1 0 0
2 0 0
3 0 0
4 0 0
0 1 0
1 1 199
2 1 0
3 1 1
4 1 0
0 2 33
1 2 8
2 2 107
3 2 34
4 2 19
0 3 0
1 3 0
2 3 0
3 3 200
4 3 0
0 4 0
1 4 0
2 4 0
3 4 0
4 4 200
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/fixed_random/digramF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.753769)
(M209, 0.944039)
(Purple, 0.661017)
(Sigaba, 0.708434)
(Typex, 0.753555)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.612967)
(M209, 0.891892)
(Purple, 0.085714)
(Sigaba, 0.530973)
(Typex, 0.623377)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.485488)
(M209, 0.782961)
(Purple, 0.498584)
(Sigaba, 0.490765)
(Typex, 0.505051)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.716883)
(M209, 0.929095)
(Purple, 0.619855)
(Sigaba, 0.643357)
(Typex, 0.714286)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.552764)
(M209, 0.851064)
(Purple, 0.492228)
(Sigaba, 0.521519)
(Typex, 0.567839)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.336465)
(M209, 0.0000)
(Purple, 0.078603)
(Sigaba, 0.0000)
(Typex, 0.0000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.068085)
(M209, 0.379939)
(Purple, 0.297935)
(Sigaba, 0.028708)
(Typex, 0.036364)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/digramPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.757576)
(M209, 0.919431)
(Purple, 0.759740)
(Sigaba, 0.683721)
(Typex, 0.716216)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.504854)
(M209, 0.811475)
(Purple, 0.900000)
(Sigaba, 0.476190)
(Typex, 0.648649)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.513966)
(M209, 0.658703)
(Purple, 0.575163)
(Sigaba, 0.519553)
(Typex, 0.510204)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.745946)
(M209, 0.909091)
(Purple, 0.600939)
(Sigaba, 0.602620)
(Typex, 0.792683)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.555556)
(M209, 0.807175)
(Purple, 0.510753)
(Sigaba, 0.528205)
(Typex, 0.570707)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.202884)
(M209, 0.0000)
(Purple, 0.310345)
(Sigaba, 0.0000)
(Typex, 0.0000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.228571)
(M209, 0.272926)
(Purple, 0.211297)
(Sigaba, 0.333333)
(Typex, 0.200000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/digramRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.750000)
(M209, 0.970000)
(Purple, 0.585000)
(Sigaba, 0.735000)
(Typex, 0.795000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.780000)
(M209, 0.990000)
(Purple, 0.045000)
(Sigaba, 0.600000)
(Typex, 0.600000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.460000)
(M209, 0.965000)
(Purple, 0.440000)
(Sigaba, 0.465000)
(Typex, 0.500000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.690000)
(M209, 0.950000)
(Purple, 0.640000)
(Sigaba, 0.690000)
(Typex, 0.650000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.550000)
(M209, 0.900000)
(Purple, 0.475000)
(Sigaba, 0.515000)
(Typex, 0.565000)};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.985000)
(M209, 0.000000)
(Purple, 0.045000)
(Sigaba, 0.000000)
(Typex, 0.000000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.040000)
(M209, 0.625000)
(Purple, 0.505000)
(Sigaba, 0.015000)
(Typex, 0.020000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/histoF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.517520)
(M209, 0.939467)
(Purple, 0.705234)
(Sigaba, 0.594470)
(Typex, 0.493256)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.475962)
(M209, 0.906542)
(Purple, 0.058252)
(Sigaba, 0.544762)
(Typex, 0.597647)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.396552)
(M209, 0.903073)
(Purple, 0.672131)
(Sigaba, 0.567376)
(Typex, 0.568182)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.534704)
(M209, 0.935561)
(Purple, 0.678133)
(Sigaba, 0.579208)
(Typex, 0.598425)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.441989)
(M209, 0.847682)
(Purple, 0.577215)
(Sigaba, 0.470899)
(Typex, 0.567961)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.418182)
(M209, 0.920398)
(Purple, 0.658098)
(Sigaba, 0.444444)
(Typex, 0.428954)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.354930)
(M209, 0.874396)
(Purple, 0.484848)
(Sigaba, 0.385542)
(Typex, 0.521964)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/histoPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.561404)
(M209, 0.910798)
(Purple, 0.785276)
(Sigaba, 0.551282)
(Typex, 0.401254)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.458333)
(M209, 0.850877)
(Purple, 1.000000)
(Sigaba, 0.440000)
(Typex, 0.564444)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.466216)
(M209, 0.856502)
(Purple, 0.740964)
(Sigaba, 0.538117)
(Typex, 0.520833)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.550265)
(M209, 0.894977)
(Purple, 0.666667)
(Sigaba, 0.573529)
(Typex, 0.629834)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.493827)
(M209, 0.758893)
(Purple, 0.584615)
(Sigaba, 0.500000)
(Typex, 0.551887)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.383333)
(M209, 0.915842)
(Purple, 0.677249)
(Sigaba, 0.448980)
(Typex, 0.462428)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.406452)
(M209, 0.845794)
(Purple, 0.454148)
(Sigaba, 0.372093)
(Typex, 0.540107)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/histoRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.480000)
(M209, 0.970000)
(Purple, 0.640000)
(Sigaba, 0.645000)
(Typex, 0.640000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.495000)
(M209, 0.970000)
(Purple, 0.030000)
(Sigaba, 0.715000)
(Typex, 0.635000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.345000)
(M209, 0.955000)
(Purple, 0.615000)
(Sigaba, 0.600000)
(Typex, 0.625000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.520000)
(M209, 0.980000)
(Purple, 0.690000)
(Sigaba, 0.585000)
(Typex, 0.570000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.400000)
(M209, 0.960000)
(Purple, 0.570000)
(Sigaba, 0.445000)
(Typex, 0.585000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.460000)
(M209, 0.925000)
(Purple, 0.640000)
(Sigaba, 0.440000)
(Typex, 0.400000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.315000)
(M209, 0.905000)
(Purple, 0.520000)
(Sigaba, 0.400000)
(Typex, 0.505000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/seqF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 1.000000)
(M209, 0.913265)
(Purple, 0.899263)
(Sigaba, 0.985000)
(Typex, 0.992519)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.923788)
(M209, 0.977887)
(Purple, 0.697068)
(Sigaba, 0.919540)
(Typex, 0.954654)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.959233)
(M209, 0.898618)
(Purple, 0.673203)
(Sigaba, 0.932401)
(Typex, 0.966184)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.963504)
(M209, 0.866499)
(Purple, 0.794737)
(Sigaba, 0.950980)
(Typex, 0.990099)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.905569)
(M209, 0.768856)
(Purple, 0.615385)
(Sigaba, 0.871046)
(Typex, 0.892768)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.396135)
(M209, 0.325714)
(Purple, 0.233918)
(Sigaba, 0.466667)
(Typex, 0.483092)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.037383)
(M209, 0.027778)
(Purple, 0.151420)
(Sigaba, 0.340628)
(Typex, 0.009901)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/seqPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 1.000000)
(M209, 0.932292)
(Purple, 0.884058)
(Sigaba, 0.985000)
(Typex, 0.990050)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.858369)
(M209, 0.961353)
(Purple, 1.000000)
(Sigaba, 0.851064)
(Typex, 0.913242)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.921659)
(M209, 0.833333)
(Purple, 0.971698)
(Sigaba, 0.873362)
(Typex, 0.934579)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.938389)
(M209, 0.873096)
(Purple, 0.838889)
(Sigaba, 0.932692)
(Typex, 0.980392)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.877934)
(M209, 0.748815)
(Purple, 0.682927)
(Sigaba, 0.848341)
(Typex, 0.890547)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.383178)
(M209, 0.380000)
(Purple, 0.281690)
(Sigaba, 0.400000)
(Typex, 0.467290)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.285714)
(M209, 0.187500)
(Purple, 0.205128)
(Sigaba, 0.210341)
(Typex, 0.500000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/fixed_random/seqRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 1.000000)
(M209, 0.895000)
(Purple, 0.915000)
(Sigaba, 0.985000)
(Typex, 0.995000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 1.000000)
(M209, 0.995000)
(Purple, 0.535000)
(Sigaba, 1.000000)
(Typex, 1.000000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 1.000000)
(M209, 0.975000)
(Purple, 0.515000)
(Sigaba, 1.000000)
(Typex, 1.000000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.990000)
(M209, 0.860000)
(Purple, 0.755000)
(Sigaba, 0.970000)
(Typex, 1.000000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.935000)
(M209, 0.790000)
(Purple, 0.560000)
(Sigaba, 0.895000)
(Typex, 0.895000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.410000)
(M209, 0.285000)
(Purple, 0.200000)
(Sigaba, 0.560000)
(Typex, 0.500000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.020000)
(M209, 0.015000)
(Purple, 0.120000)
(Sigaba, 0.895000)
(Typex, 0.005000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/m209.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.85}]

    % labels++
    \node[scale=0.85] at (11.875,1.625){Rotors and pins};
    \node[scale=0.85] at (7.75,4.0625){Drum and lugs};
    \node[scale=0.85] at (11.75,3.125){Handle};
    \node[scale=0.85] at (3.5,0.125){Encoder wheel};
    \draw[thick,color=black,dashed,->] (3.5,0.35) -- (3.5,1.4);
    \node[scale=0.85] at (2.5,0.85){Knob};
    \draw[thick,color=black,dashed,->] (2.55,1.1) -- (2.95,1.9);

    % arrows
    \draw[thick,color=red,rounded corners,->] (10.0,1.0) -- (10.0,0.5) -- (4.375,0.5) -- (4.375,2.375) -- (4.0,2.375);
    \draw[thick,color=red,rounded corners] (9.0,1.0) -- (9.0,0.5) -- (8.5,0.5);
    \draw[thick,color=red,rounded corners] (8.0,1.0) -- (8.0,0.5) -- (7.5,0.5);
    \draw[thick,color=red,rounded corners] (7.0,1.0) -- (7.0,0.5) -- (6.5,0.5);
    \draw[thick,color=red,rounded corners] (6.0,1.0) -- (6.0,0.5) -- (5.5,0.5);
    \draw[thick,color=red,rounded corners] (5.0,1.0) -- (5.0,0.5) -- (4.5,0.5);
    \draw[thick,color=red,rounded corners,->] (4.375,2.25) -- (4.375,4.25);

    % rotors
    \draw[thick,color=blue] (4.75,1.0) rectangle (5.25,2.25);% left
    \node[scale=0.9] at (5.0,1.8){2};
    \node[scale=0.9] at (5.0,1.45){6};
    \draw[thick,color=blue] (5.75,1.0) rectangle (6.25,2.25);% 2nd from left
    \node[scale=0.9] at (6.0,1.8){2};
    \node[scale=0.9] at (6.0,1.45){5};
    \draw[thick,color=blue] (6.75,1.0) rectangle (7.25,2.25);% 3rd from left
    \node[scale=0.9] at (7.0,1.8){2};
    \node[scale=0.9] at (7.0,1.45){3};
    \draw[thick,color=blue] (7.75,1.0) rectangle (8.25,2.25);% 3rd from right
    \node[scale=0.9] at (8.0,1.8){2};
    \node[scale=0.9] at (8.0,1.45){1};
    \draw[thick,color=blue] (8.75,1.0) rectangle (9.25,2.25);% 2nd from right
    \node[scale=0.9] at (9.0,1.8){1};
    \node[scale=0.9] at (9.0,1.45){9};
    \draw[thick,color=blue] (9.75,1.0) rectangle (10.25,2.25);% right
    \node[scale=0.9] at (10.0,1.8){1};
    \node[scale=0.9] at (10.0,1.45){7};

    % pins left
    \draw[color=blue,fill=blue] (5.25,2.0) rectangle (5.375,2.0625);
%    \draw[color=blue,fill=blue] (5.25,1.75) rectangle (5.375,1.8125);
%    \draw[color=blue,fill=blue] (5.25,1.5) rectangle (5.375,1.5625);
    \draw[color=blue,fill=blue] (5.25,1.25) rectangle (5.375,1.3125);
    % pins 2nd from left
%    \draw[color=blue,fill=blue] (6.25,2.0) rectangle (6.375,2.0625);
    \draw[color=blue,fill=blue] (6.25,1.75) rectangle (6.375,1.8125);
    \draw[color=blue,fill=blue] (6.25,1.5) rectangle (6.375,1.5625);
    \draw[color=blue,fill=blue] (6.25,1.25) rectangle (6.375,1.3125);
    % pins 3rd from left
    \draw[color=blue,fill=blue] (7.25,2.0) rectangle (7.375,2.0625);
    \draw[color=blue,fill=blue] (7.25,1.75) rectangle (7.375,1.8125);
%    \draw[color=blue,fill=blue] (7.25,1.5) rectangle (7.375,1.5625);
%    \draw[color=blue,fill=blue] (7.25,1.25) rectangle (7.375,1.3125);
    % pins 3rd from right
    \draw[color=blue,fill=blue] (8.25,2.0) rectangle (8.375,2.0625);
    \draw[color=blue,fill=blue] (8.25,1.75) rectangle (8.375,1.8125);
%    \draw[color=blue,fill=blue] (8.25,1.5) rectangle (8.375,1.5625);
    \draw[color=blue,fill=blue] (8.25,1.25) rectangle (8.375,1.3125);
    % pins 2nd from right
%    \draw[color=blue,fill=blue] (9.25,2.0) rectangle (9.375,2.0625);
%    \draw[color=blue,fill=blue] (9.25,1.75) rectangle (9.375,1.8125);
    \draw[color=blue,fill=blue] (9.25,1.5) rectangle (9.375,1.5625);
    \draw[color=blue,fill=blue] (9.25,1.25) rectangle (9.375,1.3125);
    % pins right
%    \draw[color=blue,fill=blue] (10.25,2.0) rectangle (10.375,2.0625);
    \draw[color=blue,fill=blue] (10.25,1.75) rectangle (10.375,1.8125);
%    \draw[color=blue,fill=blue] (10.25,1.5) rectangle (10.375,1.5625);
    \draw[color=blue,fill=blue] (10.25,1.25) rectangle (10.375,1.3125);
 
 %    \draw[thick,color=black,dashed,->] (8.375,3.0) -- (8.0,2.375);
%    \draw[thick,color=black,dashed,->] (8.625,3.0) -- (9.0,2.375);

    % drum
    \draw[thick,color=gray] (5.0,2.5) rectangle (10.5,3.75);
    \draw[color=gray] (5.0,2.75) -- (10.5,2.75);
    \draw[color=gray] (5.0,3.0) -- (10.5,3.0);
    \draw[color=gray] (5.0,3.25) -- (10.5,3.25);
    \draw[color=gray] (5.0,3.5) -- (10.5,3.5);

    % lugs bottom
%    \draw[color=gray,fill=gray] (5.25,2.75) rectangle (5.3125,2.625);
    \draw[color=gray,fill=gray] (6.25,2.75) rectangle (6.3125,2.625);
%    \draw[color=gray,fill=gray] (7.25,2.75) rectangle (7.3125,2.625);
 %   \draw[color=gray,fill=gray] (8.25,2.75) rectangle (8.3125,2.625);
%    \draw[color=gray,fill=gray] (9.25,2.75) rectangle (9.3125,2.625);
    \draw[color=gray,fill=gray] (10.25,2.75) rectangle (10.3125,2.625);
    % lugs 2nd from bottom
%    \draw[color=gray,fill=gray] (5.25,3.0) rectangle (5.3125,2.875);
%    \draw[color=gray,fill=gray] (6.25,3.0) rectangle (6.3125,2.875);
    \draw[color=gray,fill=gray] (7.25,3.0) rectangle (7.3125,2.875);
%    \draw[color=gray,fill=gray] (8.25,3.0) rectangle (8.3125,2.875);
    \draw[color=gray,fill=gray] (9.25,3.0) rectangle (9.3125,2.875);
%    \draw[color=gray,fill=gray] (10.25,3.0) rectangle (10.3125,2.875);
    % lugs 2nd from top
    \draw[color=gray,fill=gray] (5.25,3.25) rectangle (5.3125,3.125);
%    \draw[color=gray,fill=gray] (6.25,3.25) rectangle (6.3125,3.125);
    \draw[color=gray,fill=gray] (7.25,3.25) rectangle (7.3125,3.125);
%    \draw[color=gray,fill=gray] (8.25,3.25) rectangle (8.3125,3.125);
%    \draw[color=gray,fill=gray] (9.25,3.25) rectangle (9.3125,3.125);
%    \draw[color=gray,fill=gray] (10.25,3.25) rectangle (10.3125,3.125);
    % lugs top
%    \draw[color=gray,fill=gray] (5.25,3.5) rectangle (5.3125,3.375);
    \draw[color=gray,fill=gray] (6.25,3.5) rectangle (6.3125,3.375);
%    \draw[color=gray,fill=gray] (7.25,3.5) rectangle (7.3125,3.375);
    \draw[color=gray,fill=gray] (8.25,3.5) rectangle (8.3125,3.375);
%    \draw[color=gray,fill=gray] (9.25,3.5) rectangle (9.3125,3.375);
%    \draw[color=gray,fill=gray] (10.25,3.5) rectangle (10.3125,3.375);

    % handle
    \draw[color=black,fill=black] (10.75,2.75) rectangle (11.0,3.5);
    \draw[color=black,fill=black] (10.5,3.075) rectangle (10.75,3.175);

    % letter wheel
    \draw[color=blue,fill=blue,opacity=0.25] (3.25,2.75) rectangle (3.75,3.0);% "window" on big wheel
%    \draw[color=red,fill=red,opacity=0.25] (3.75,2.5) rectangle (4.0,2.75);% "window" on small wheel
    \draw[color=red,fill=red,opacity=0.25] (3.75,2.25) rectangle (4.0,2.5);% "window" on small wheel
    \draw[thick,color=black] (3.25,1.5) rectangle (3.75,3.25);
    \draw[thick,color=black] (3.75,1.75) rectangle (4.0,3.0);
    \draw[thick,color=black,fill=black] (3.0,2.0) rectangle (3.25,2.75);
    
    % letters on big wheel
    \node at (3.5,3.125){\tiny C};
    \node at (3.5,2.875){\tiny D};
    \node at (3.5,2.625){\tiny E};
    \node at (3.5,2.375){\tiny F};
    \node at (3.5,2.125){\tiny G};
    \node at (3.5,1.875){\tiny H};
    \node at (3.5,1.625){\tiny I};

    % letters on small wheel
    \node[scale=0.8] at (3.875,2.875){\tiny X};
    \node[scale=0.8] at (3.875,2.625){\tiny W};
    \node[scale=0.8] at (3.875,2.375){\tiny V};
    \node[scale=0.8] at (3.875,2.125){\tiny U};
    \node[scale=0.8] at (3.875,1.875){\tiny T};

    % paper tape
    \draw[thick,color=black] (3.375,4.25) rectangle (5.375,4.75);
    \node[scale=0.775] at (4.375,4.5){Paper tape};
            
%    \node[scale=0.85] at (3.4,-0.125){wheel};

%    \node[scale=0.8] at (3.875,2.875){\tiny X};
  
     % grid (aid to plotting)
%     \draw[step=0.5,gray,very thin] (0,-2) grid (14,6);    
   
    \end{tikzpicture}


==> figures/purple.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.85}]
    
    % input plugboard
    \draw[thick,color=black,fill=black] (-0.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (0.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (0.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (0.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (1.0,0) circle (0.0625);
%    \draw[thick,color=black,fill=black] (1.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (1.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (1.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (6.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (6.25,0) circle (0.0625);

    \draw[thick,color=black,fill=black] (-0.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (0.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (0.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (0.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (1.0,0.5) circle (0.0625);
%    \draw[thick,color=black,fill=black] (1.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (1.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (1.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (2.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (3.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (4.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (5.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (6.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (6.25,0.5) circle (0.0625);

    % output plugboard
    \draw[thick,color=black,fill=black] (7.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (8,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (8.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (8.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (8.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (9.0,0) circle (0.0625);
%    \draw[thick,color=black,fill=black] (9.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (9.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (9.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.25,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.5,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.75,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (14.0,0) circle (0.0625);
    \draw[thick,color=black,fill=black] (14.25,0) circle (0.0625);

    \draw[thick,color=black,fill=black] (7.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (8,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (8.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (8.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (8.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (9.0,0.5) circle (0.0625);
%    \draw[thick,color=black,fill=black] (9.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (9.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (9.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (10.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (11.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (12.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.25,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.5,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (13.75,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (14.0,0.5) circle (0.0625);
    \draw[thick,color=black,fill=black] (14.25,0.5) circle (0.0625);

    % plugboard boxes
    \draw[thick,color=black] (-0.5,-0.25) rectangle (6.5,0.75);
    \draw[thick,color=black] (7.5,-0.25) rectangle (14.5,0.75);
    % dividers
    \draw[thick,color=black] (1.25,-0.25) -- (1.25,0.75);
    \draw[thick,color=black] (9.25,-0.25) -- (9.25,0.75);
    % 6s (top)
    \draw[thick,color=blue] ((1.25,0.75) -- (1.0,1.0) -- (-0.25,1.0) -- (-0.5,0.75);
    \draw[thick,color=blue] (9.25,0.75) -- (9.0,1.0) -- (7.75,1.0) -- (7.5,0.75);
    % 20s (top)
    \draw[thick,color=red] (1.25,0.75) -- (1.5,1.0) -- (6.25,1.0) -- (6.5,0.75);
    \draw[thick,color=red] (9.25,0.75) -- (9.5,1.0) -- (14.25,1.0) -- (14.5,0.75);
    % 6s + 20s (bottom)
    \draw[thick,color=black] (-0.5,-0.25) -- (-0.25,-0.5) -- (6.25,-0.5) -- (6.5,-0.25);
    \draw[thick,color=black] (7.5,-0.25) -- (7.75,-0.5) -- (14.25,-0.5) -- (14.5,-0.25);
%    \node at (2.5,-0.85){input\vphantom{l}};
%    \node at (4.125,-0.85){plugboard};
%    \node at (10.375,-0.85){output\vphantom{l}};
%    \node at (12.125,-0.85){plugboard};
    \node at (1.375,-0.85){Input plugboard};
    \node at (9.25,-0.85){Output plugboard};

    % input keyboard
    \draw[thick,color=black] (1.25,-3.0) rectangle (4.95,-1.7);
    \node at (3.1,-3.35){Input keyboard};
    % bottom letters
    \draw[thick,color=black] (1.35,-2.9) rectangle (1.65,-2.6);
    \draw[thick,color=black] (1.75,-2.9) rectangle (2.05,-2.6);
    \draw[thick,color=black] (2.15,-2.9) rectangle (2.45,-2.6);
    \draw[thick,color=black] (2.55,-2.9) rectangle (2.85,-2.6);
    \draw[thick,color=black] (2.95,-2.9) rectangle (3.25,-2.6);
    \draw[thick,color=black] (3.35,-2.9) rectangle (3.65,-2.6);
    \draw[thick,color=black] (3.75,-2.9) rectangle (4.05,-2.6);
    \draw[thick,color=black] (4.15,-2.9) rectangle (4.45,-2.6);
    \draw[thick,color=black] (4.55,-2.9) rectangle (4.85,-2.6);
    % middle letters
    \draw[thick,color=black] (1.5,-2.5) rectangle (1.8,-2.2);
    \draw[thick,color=black] (1.9,-2.5) rectangle (2.2,-2.2);
    \draw[thick,color=black] (2.3,-2.5) rectangle (2.6,-2.2);
    \draw[thick,color=black] (2.7,-2.5) rectangle (3.0,-2.2);
    \draw[thick,color=black] (3.1,-2.5) rectangle (3.4,-2.2);
    \draw[thick,color=black] (3.5,-2.5) rectangle (3.8,-2.2);
    \draw[thick,color=black] (3.9,-2.5) rectangle (4.2,-2.2);
    \draw[thick,color=black] (4.3,-2.5) rectangle (4.6,-2.2);
    % top letters
    \draw[thick,color=black] (1.35,-2.1) rectangle (1.65,-1.8);
    \draw[thick,color=black] (1.75,-2.1) rectangle (2.05,-1.8);
    \draw[thick,color=black] (2.15,-2.1) rectangle (2.45,-1.8);
    \draw[thick,color=black] (2.55,-2.1) rectangle (2.85,-1.8);
    \draw[thick,color=black] (2.95,-2.1) rectangle (3.25,-1.8);
    \draw[thick,color=black] (3.35,-2.1) rectangle (3.65,-1.8);
    \draw[thick,color=black] (3.75,-2.1) rectangle (4.05,-1.8);
    \draw[thick,color=black] (4.15,-2.1) rectangle (4.45,-1.8);
    \draw[thick,color=black] (4.55,-2.1) rectangle (4.85,-1.8);
    % letters bottom
    \node at (1.5,-2.75){\tiny P};
    \node at (1.9,-2.75){\tiny Y};
    \node at (2.3,-2.75){\tiny X};
    \node at (2.7,-2.75){\tiny C};
    \node at (3.1,-2.75){\tiny V};
    \node at (3.5,-2.75){\tiny B};
    \node at (3.9,-2.75){\tiny N};
    \node at (4.3,-2.75){\tiny M};
    \node at (4.7,-2.75){\tiny L};
    % letters middle
    \node at (1.65,-2.35){\tiny A};
    \node at (2.05,-2.35){\tiny S};
    \node at (2.45,-2.35){\tiny D};
    \node at (2.85,-2.35){\tiny F};
    \node at (3.25,-2.35){\tiny G};
    \node at (3.65,-2.35){\tiny H};
    \node at (4.05,-2.35){\tiny J};
    \node at (4.45,-2.35){\tiny K};
    % letters top
    \node at (1.5,-1.95){\tiny Q};
    \node at (1.9,-1.95){\tiny W};
    \node at (2.3,-1.95){\tiny E};
    \node at (2.7,-1.95){\tiny R};
    \node at (3.1,-1.95){\tiny T};
    \node at (3.5,-1.95){\tiny Z};
    \node at (3.9,-1.95){\tiny U};
    \node at (4.3,-1.95){\tiny I};
    \node at (4.7,-1.95){\tiny O};

    % output keyboard
    \draw[thick,color=black] (9.25,-3.0) rectangle (12.95,-1.7);
    \node at (11.1,-3.35){Output keyboard};
    % bottom letters
    \draw[thick,color=black] (9.35,-2.9) rectangle (9.65,-2.6);
    \draw[thick,color=black] (9.75,-2.9) rectangle (10.05,-2.6);
    \draw[thick,color=black] (10.15,-2.9) rectangle (10.45,-2.6);
    \draw[thick,color=black] (10.55,-2.9) rectangle (10.85,-2.6);
    \draw[thick,color=black] (10.95,-2.9) rectangle (11.25,-2.6);
    \draw[thick,color=black] (11.35,-2.9) rectangle (11.65,-2.6);
    \draw[thick,color=black] (11.75,-2.9) rectangle (12.05,-2.6);
    \draw[thick,color=black] (12.15,-2.9) rectangle (12.45,-2.6);
    \draw[thick,color=black] (12.55,-2.9) rectangle (12.85,-2.6);
    % middle letters
    \draw[thick,color=black] (9.5,-2.5) rectangle (9.8,-2.2);
    \draw[thick,color=black] (9.9,-2.5) rectangle (10.2,-2.2);
    \draw[thick,color=black] (10.3,-2.5) rectangle (10.6,-2.2);
    \draw[thick,color=black] (10.7,-2.5) rectangle (11.0,-2.2);
    \draw[thick,color=black] (11.1,-2.5) rectangle (11.4,-2.2);
    \draw[thick,color=black] (11.5,-2.5) rectangle (11.8,-2.2);
    \draw[thick,color=black] (11.9,-2.5) rectangle (12.2,-2.2);
    \draw[thick,color=black] (12.3,-2.5) rectangle (12.6,-2.2);
    % top letters
    \draw[thick,color=black] (9.35,-2.1) rectangle (9.65,-1.8);
    \draw[thick,color=black] (9.75,-2.1) rectangle (10.05,-1.8);
    \draw[thick,color=black] (10.15,-2.1) rectangle (10.45,-1.8);
    \draw[thick,color=black] (10.55,-2.1) rectangle (10.85,-1.8);
    \draw[thick,color=black] (10.95,-2.1) rectangle (11.25,-1.8);
    \draw[thick,color=black] (11.35,-2.1) rectangle (11.65,-1.8);
    \draw[thick,color=black] (11.75,-2.1) rectangle (12.05,-1.8);
    \draw[thick,color=black] (12.15,-2.1) rectangle (12.45,-1.8);
    \draw[thick,color=black] (12.55,-2.1) rectangle (12.85,-1.8);
    % letters bottom
    \node at (9.5,-2.75){\tiny P};
    \node at (9.9,-2.75){\tiny Y};
    \node at (10.3,-2.75){\tiny X};
    \node at (10.7,-2.75){\tiny C};
    \node at (11.1,-2.75){\tiny V};
    \node at (11.5,-2.75){\tiny B};
    \node at (11.9,-2.75){\tiny N};
    \node at (12.3,-2.75){\tiny M};
    \node at (12.7,-2.75){\tiny L};
    % letters middle
    \node at (9.65,-2.35){\tiny A};
    \node at (10.05,-2.35){\tiny S};
    \node at (10.45,-2.35){\tiny D};
    \node at (10.85,-2.35){\tiny F};
    \node at (11.25,-2.35){\tiny G};
    \node at (11.65,-2.35){\tiny H};
    \node at (12.05,-2.35){\tiny J};
    \node at (12.45,-2.35){\tiny K};
    % letters top
    \node at (9.5,-1.95){\tiny Q};
    \node at (9.9,-1.95){\tiny W};
    \node at (10.3,-1.95){\tiny E};
    \node at (10.7,-1.95){\tiny R};
    \node at (11.1,-1.95){\tiny T};
    \node at (11.5,-1.95){\tiny Z};
    \node at (11.9,-1.95){\tiny U};
    \node at (12.3,-1.95){\tiny I};
    \node at (12.7,-1.95){\tiny O};

    % switches
    \draw[thick,color=black] (6.75,1.5) rectangle (7.25,2.75);
    \node[scale=0.9] at (7.0,2.125){$S$};
    \draw[thick,color=blue] (5.75,4.5) rectangle (6.25,5.75);
    \node[scale=0.9] at (6.0,5.125){$L$};
    \draw[thick,color=blue] (6.75,4.5) rectangle (7.25,5.75);
    \node[scale=0.9] at (7.0,5.125){$M$};
    \draw[thick,color=blue] (7.75,4.5) rectangle (8.25,5.75);
    \node at (8.0,5.125){$R$};
    % stepping box
    \draw[thick,color=black] (6.0,3.375) rectangle (8.0,3.875);
    \node[scale=0.9] at (7.0,3.625){stepping};
    % stepping arrows
    \draw[thick,color=black,->] (7.0,2.75) -- (7.0,3.375);
    \draw[thick,color=black,->] (7.0,3.875) -- (7.0,4.5);
    \draw[thick,color=black,->] (6.5,3.875) -- (6.0,4.5);
    \draw[thick,color=black,->] (7.5,3.875) -- (8.0,4.5);

    % 20s perm
    \draw[thick,color=red,rounded corners,->] (3.875,1.0) -- (3.875,5.125) -- (5.75,5.125);
%    \draw[thick,color=red,->] (3.875,5.125) -- (5.75,5.125);
    \draw[thick,color=red,->] (6.25,5.125) -- (6.75,5.125);
    \draw[thick,color=red,->] (7.25,5.125) -- (7.75,5.125);
    \draw[thick,color=red,rounded corners,->] (8.25,5.125) -- (11.875,5.125) -- (11.875,1.0);

    % 6s perm
    \draw[thick,color=blue,rounded corners] (0.375,1.0) -- (0.375,2.125) -- (3.625,2.125);
    \draw[thick,color=blue,->] (4.125,2.125) -- (6.75,2.125);
    \draw[thick,color=blue,rounded corners,->] (7.25,2.125) -- (8.375,2.125) -- (8.375,1.0);
\def\centerarc[#1](#2)(#3:#4:#5)% [draw options] (center) (initial angle:final angle:radius) 
{ \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
    \centerarc[color=blue,thick](3.875,2.125)(0:180:0.25);

    % keyboard arrows
    \draw[thick,color=red,->] (3.1,-1.7) -- (3.1,-0.5);
    \draw[thick,color=red,->] (11.1,-0.5) -- (11.1,-1.7);
 
     % grid (aid to plotting)
%     \draw[step=0.5,gray,very thin] (0,-2) grid (14,6);    
   
    \end{tikzpicture}


==> figures/random_fixed/accuracy.tex <==
% This is for random-fixed
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.25}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.015,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Accuracy},
        symbolic x coords={SVM, kNN, RF, MLP, ELM, LSTM, CNN},
        xticklabels={SVM, $k$-NN, RF, MLP, ELM, LSTM, CNN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.1,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.835,0.7)},
%                at={(0.875,0.7)},
                at={(0.845,0.6375)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(SVM, 0.604000)
(kNN, 0.606000)
(RF, 0.582000)
(MLP, 0.604000)
(ELM, 0.588000)
(LSTM, 0.537000)
(CNN, 0.480000)
};
\addlegendentry{Histogram}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(SVM, 0.621000)
(kNN, 0.554000)
(RF, 0.574000)
(MLP, 0.581000)
(ELM, 0.512000)
(LSTM, 0.390000)
(CNN, 0.408000)
};
\addlegendentry{Digram}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(SVM, 0.354000)
(kNN, 0.210000)
(RF, 0.355000)
(MLP, 0.346000)
(ELM, 0.285000)
(LSTM, 0.224000)
(CNN, 0.324000)
};
\addlegendentry{Sequence}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/conf_digram_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 75
1 0 119
2 0 1
3 0 5
4 0 0
0 1 67
1 1 126
2 1 1
3 1 5
4 1 1
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 66
1 3 125
2 3 2
3 3 7
4 3 0
0 4 76
1 4 121
2 4 0
3 4 3
4 4 0
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_digram_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 61
1 0 38
2 0 0
3 0 47
4 0 54
0 1 24
1 1 116
2 1 0
3 1 31
4 1 29
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 43
1 3 43
2 3 0
3 3 59
4 3 55
0 4 47
1 4 37
2 4 0
3 4 40
4 4 76
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_digram_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0
1 0 16
2 0 0
3 0 140
4 0 44
0 1 0
1 1 14
2 1 3
3 1 149
4 1 34
0 2 0
1 2 0
2 2 187
3 2 13
4 2 0
0 3 0
1 3 13
2 3 2
3 3 151
4 3 34
0 4 1
1 4 6
2 4 2
3 4 153
4 4 38
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_digram_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 82
1 0 29
2 0 0
3 0 37
4 0 52
0 1 17
1 1 151
2 1 0
3 1 22
4 1 10
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 57
1 3 31
2 3 0
3 3 86
4 3 26
0 4 65
1 4 30
2 4 0
3 4 43
4 4 62
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_digram_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 52
1 0 41
2 0 0
3 0 56
4 0 51
0 1 6
1 1 153
2 1 0
3 1 28
4 1 13
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 43
1 3 28
2 3 0
3 3 105
4 3 24
0 4 64
1 4 32
2 4 0
3 4 40
4 4 64
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_digram_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 92
1 0 26
2 0 0
3 0 38
4 0 44
0 1 17
1 1 153
2 1 0
3 1 19
4 1 11
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 53
1 3 22
2 3 0
3 3 92
4 3 33
0 4 54
1 4 20
2 4 0
3 4 42
4 4 84
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_digram_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 71
1 0 16
2 0 0
3 0 33
4 0 80
0 1 34
1 1 116
2 1 0
3 1 23
4 1 27
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 47
1 3 23
2 3 0
3 3 56
4 3 74
0 4 45
1 4 13
2 4 0
3 4 31
4 4 111
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_hist_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 8
1 0 61
2 0 0
3 0 0
4 0 131
0 1 13
1 1 140
2 1 0
3 1 0
4 1 47
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 11
1 3 81
2 3 0
3 3 0
4 3 108
0 4 11
1 4 57
2 4 0
3 4 0
4 4 132
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_hist_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 62
1 0 31
2 0 0
3 0 40
4 0 67
0 1 7
1 1 156
2 1 0
3 1 23
4 1 14
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 31
1 3 26
2 3 0
3 3 109
4 3 34
0 4 51
1 4 46
2 4 0
3 4 42
4 4 61
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_hist_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 25
1 0 44
2 0 0
3 0 42
4 0 89
0 1 7
1 1 146
2 1 0
3 1 27
4 1 20
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 13
1 3 45
2 3 0
3 3 87
4 3 55
0 4 28
1 4 41
2 4 0
3 4 52
4 4 79
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_hist_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 25
1 0 23
2 0 0
3 0 78
4 0 74
0 1 4
1 1 145
2 1 0
3 1 38
4 1 13
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 13
1 3 14
2 3 0
3 3 130
4 3 43
0 4 19
1 4 19
2 4 0
3 4 58
4 4 104
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_hist_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 56
1 0 47
2 0 0
3 0 61
4 0 36
0 1 5
1 1 157
2 1 0
3 1 28
4 1 10
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 38
1 3 31
2 3 0
3 3 107
4 3 24
0 4 64
1 4 36
2 4 0
3 4 38
4 4 62
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_hist_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 68
1 0 26
2 0 0
3 0 47
4 0 59
0 1 10
1 1 158
2 1 0
3 1 20
4 1 12
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 45
1 3 21
2 3 0
3 3 104
4 3 30
0 4 71
1 4 24
2 4 0
3 4 31
4 4 74
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_hist_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 85
1 0 25
2 0 0
3 0 42
4 0 48
0 1 13
1 1 158
2 1 0
3 1 18
4 1 11
0 2 0
1 2 0
2 2 200
3 2 0
4 2 0
0 3 47
1 3 21
2 3 0
3 3 101
4 3 31
0 4 85
1 4 22
2 4 0
3 4 31
4 4 62
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_seq_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0
1 0 12
2 0 62
3 0 101
4 0 25
0 1 0
1 1 7
2 1 57
3 1 106
4 1 30
0 2 0
1 2 1
2 2 174
3 2 10
4 2 15
0 3 0
1 3 4
2 3 50
3 3 127
4 3 19
0 4 0
1 4 6
2 4 72
3 4 106
4 4 16
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_seq_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 38
1 0 47
2 0 22
3 0 46
4 0 47
0 1 41
1 1 39
2 1 38
3 1 40
4 1 42
0 2 17
1 2 29
2 2 120
3 2 20
4 2 14
0 3 45
1 3 47
2 3 33
3 3 51
4 3 24
0 4 47
1 4 41
2 4 27
3 4 48
4 4 37
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_seq_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 2
1 0 102
2 0 91
3 0 2
4 0 3
0 1 0
1 1 97
2 1 99
3 1 1
4 1 3
0 2 1
1 2 79
2 2 114
3 2 0
4 2 6
0 3 2
1 3 97
2 3 96
3 3 0
4 3 5
0 4 0
1 4 85
2 4 103
3 4 1
4 4 11
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_seq_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 32
1 0 40
2 0 20
3 0 36
4 0 72
0 1 23
1 1 54
2 1 19
3 1 31
4 1 73
0 2 9
1 2 10
2 2 151
3 2 9
4 2 21
0 3 27
1 3 46
2 3 20
3 3 40
4 3 67
0 4 32
1 4 43
2 4 27
3 4 29
4 4 69
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_seq_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 48
1 0 30
2 0 24
3 0 45
4 0 53
0 1 48
1 1 44
2 1 25
3 1 38
4 1 45
0 2 2
1 2 7
2 2 180
3 2 5
4 2 6
0 3 56
1 3 45
2 3 16
3 3 35
4 3 48
0 4 44
1 4 36
2 4 20
3 4 52
4 4 48
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_seq_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 55
1 0 37
2 0 8
3 0 45
4 0 55
0 1 44
1 1 52
2 1 7
3 1 52
4 1 45
0 2 8
1 2 17
2 2 159
3 2 10
4 2 6
0 3 44
1 3 62
2 3 3
3 3 38
4 3 53
0 4 59
1 4 42
2 4 4
3 4 45
4 4 50
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/conf_seq_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 73
1 0 42
2 0 0
3 0 55
4 0 30
0 1 68
1 1 37
2 1 0
3 1 67
4 1 28
0 2 56
1 2 42
2 2 16
3 2 56
4 2 30
0 3 67
1 3 43
2 3 0
3 3 56
4 3 34
0 4 66
1 4 49
2 4 0
3 4 57
4 4 28
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_fixed/digramF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.442308)
(M209, 0.726841)
(Purple, 1.000000)
(Sigaba, 0.470588)
(Typex, 0.451613)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.357683)
(M209, 0.630435)
(Purple, 1.000000)
(Sigaba, 0.326531)
(Typex, 0.451220)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.284932)
(M209, 0.674009)
(Purple, 1.000000)
(Sigaba, 0.489510)
(Typex, 0.363636)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.389549)
(M209, 0.684807)
(Purple, 1.000000)
(Sigaba, 0.443299)
(Typex, 0.354286)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.325333)
(M209, 0.534562)
(Purple, 1.000000)
(Sigaba, 0.312997)
(Typex, 0.367150)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.0000)
(M209, 0.112450)
(Purple, 0.949239)
(Sigaba, 0.374690)
(Typex, 0.217143)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.309917)
(M209, 0.364689)
(Purple, 0.990099)
(Sigaba, 0.063636)
(Typex, 0.0000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/digramPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.425926)
(M209, 0.692308)
(Purple, 1.000000)
(Sigaba, 0.481675)
(Typex, 0.488372)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.360406)
(M209, 0.690476)
(Purple, 1.000000)
(Sigaba, 0.391608)
(Typex, 0.380137)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.315152)
(M209, 0.602362)
(Purple, 1.000000)
(Sigaba, 0.458515)
(Typex, 0.421053)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.371041)
(M209, 0.626556)
(Purple, 1.000000)
(Sigaba, 0.457447)
(Typex, 0.413333)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.348571)
(M209, 0.495726)
(Purple, 1.000000)
(Sigaba, 0.333333)
(Typex, 0.355140)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.000000)
(M209, 0.285714)
(Purple, 0.963918)
(Sigaba, 0.249175)
(Typex, 0.253333)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.264085)
(M209, 0.256619)
(Purple, 0.980392)
(Sigaba, 0.350000)
(Typex, 0.000000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/digramRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.460000)
(M209, 0.765000)
(Purple, 1.000000)
(Sigaba, 0.460000)
(Typex, 0.420000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.355000)
(M209, 0.580000)
(Purple, 1.000000)
(Sigaba, 0.280000)
(Typex, 0.555000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.260000)
(M209, 0.765000)
(Purple, 1.000000)
(Sigaba, 0.525000)
(Typex, 0.320000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.410000)
(M209, 0.755000)
(Purple, 1.000000)
(Sigaba, 0.430000)
(Typex, 0.310000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.305000)
(M209, 0.580000)
(Purple, 1.000000)
(Sigaba, 0.295000)
(Typex, 0.380000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.000000)
(M209, 0.070000)
(Purple, 0.935000)
(Sigaba, 0.755000)
(Typex, 0.190000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.375000)
(M209, 0.630000)
(Purple, 1.000000)
(Sigaba, 0.035000)
(Typex, 0.000000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/histoF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.345178)
(M209, 0.736597)
(Purple, 1.000000)
(Sigaba, 0.517413)
(Typex, 0.394667)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.395349)
(M209, 0.741784)
(Purple, 1.000000)
(Sigaba, 0.515306)
(Typex, 0.352273)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.308540)
(M209, 0.666667)
(Purple, 1.000000)
(Sigaba, 0.493088)
(Typex, 0.373494)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.191571)
(M209, 0.723192)
(Purple, 1.000000)
(Sigaba, 0.515873)
(Typex, 0.479263)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.353276)
(M209, 0.679739)
(Purple, 1.000000)
(Sigaba, 0.526570)
(Typex, 0.324468)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.183150)
(M209, 0.613445)
(Purple, 1.000000)
(Sigaba, 0.426471)
(Typex, 0.356659)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.065844)
(M209, 0.519481)
(Purple, 1.000000)
(Sigaba, 0.0000)
(Typex, 0.427184)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/histoPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.350515)
(M209, 0.689956)
(Purple, 1.000000)
(Sigaba, 0.514851)
(Typex, 0.422857)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.369565)
(M209, 0.699115)
(Purple, 1.000000)
(Sigaba, 0.526042)
(Typex, 0.407895)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.343558)
(M209, 0.579336)
(Purple, 1.000000)
(Sigaba, 0.457265)
(Typex, 0.469697)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.409836)
(M209, 0.721393)
(Purple, 1.000000)
(Sigaba, 0.427632)
(Typex, 0.444444)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.410596)
(M209, 0.602317)
(Purple, 1.000000)
(Sigaba, 0.509346)
(Typex, 0.346591)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.342466)
(M209, 0.528986)
(Purple, 1.000000)
(Sigaba, 0.418269)
(Typex, 0.325103)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.186047)
(M209, 0.412979)
(Purple, 1.000000)
(Sigaba, 0.0000)
(Typex, 0.315789)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/histoRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.340000)
(M209, 0.790000)
(Purple, 1.000000)
(Sigaba, 0.520000)
(Typex, 0.370000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.425000)
(M209, 0.790000)
(Purple, 1.000000)
(Sigaba, 0.505000)
(Typex, 0.310000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.280000)
(M209, 0.785000)
(Purple, 1.000000)
(Sigaba, 0.535000)
(Typex, 0.310000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.125000)
(M209, 0.725000)
(Purple, 1.000000)
(Sigaba, 0.650000)
(Typex, 0.520000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.310000)
(M209, 0.780000)
(Purple, 1.000000)
(Sigaba, 0.545000)
(Typex, 0.305000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.125000)
(M209, 0.730000)
(Purple, 1.000000)
(Sigaba, 0.435000)
(Typex, 0.395000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.040000)
(M209, 0.700000)
(Purple, 1.000000)
(Sigaba, 0.000000)
(Typex, 0.660000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/seqF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.268293)
(M209, 0.253659)
(Purple, 0.834646)
(Sigaba, 0.194872)
(Typex, 0.244499)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.275472)
(M209, 0.179177)
(Purple, 0.148148)
(Sigaba, 0.228106)
(Typex, 0.160000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.241206)
(M209, 0.243094)
(Purple, 0.774194)
(Sigaba, 0.186667)
(Typex, 0.240000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.198142)
(M209, 0.274809)
(Purple, 0.691076)
(Sigaba, 0.231884)
(Typex, 0.274900)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.195876)
(M209, 0.193548)
(Purple, 0.545455)
(Sigaba, 0.251852)
(Typex, 0.203297)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.019512)
(M209, 0.293939)
(Purple, 0.324324)
(Sigaba, 0.0000)
(Typex, 0.096491)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.0000)
(M209, 0.060870)
(Purple, 0.565854)
(Sigaba, 0.390769)
(Typex, 0.104918)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/seqPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.261905)
(M209, 0.247619)
(Purple, 0.878453)
(Sigaba, 0.200000)
(Typex, 0.239234)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.221212)
(M209, 0.173709)
(Purple, 1.000000)
(Sigaba, 0.192440)
(Typex, 0.186667)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.242424)
(M209, 0.271605)
(Purple, 0.679245)
(Sigaba, 0.200000)
(Typex, 0.240000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.260163)
(M209, 0.279793)
(Purple, 0.637131)
(Sigaba, 0.275862)
(Typex, 0.228477)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.202128)
(M209, 0.192118)
(Purple, 0.500000)
(Sigaba, 0.248780)
(Typex, 0.225610)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.400000)
(M209, 0.210870)
(Purple, 0.226640)
(Sigaba, 0.000000)
(Typex, 0.392857)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.0000)
(M209, 0.233333)
(Purple, 0.419277)
(Sigaba, 0.282222)
(Typex, 0.152381)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_fixed/seqRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.275000)
(M209, 0.260000)
(Purple, 0.795000)
(Sigaba, 0.190000)
(Typex, 0.250000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.365000)
(M209, 0.185000)
(Purple, 0.080000)
(Sigaba, 0.280000)
(Typex, 0.140000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.240000)
(M209, 0.220000)
(Purple, 0.900000)
(Sigaba, 0.175000)
(Typex, 0.240000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.160000)
(M209, 0.270000)
(Purple, 0.755000)
(Sigaba, 0.200000)
(Typex, 0.345000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.190000)
(M209, 0.195000)
(Purple, 0.600000)
(Sigaba, 0.255000)
(Typex, 0.185000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.010000)
(M209, 0.485000)
(Purple, 0.570000)
(Sigaba, 0.000000)
(Typex, 0.055000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.000000)
(M209, 0.035000)
(Purple, 0.870000)
(Sigaba, 0.635000)
(Typex, 0.080000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/accuracy.tex <==
% This is for random-random
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.25}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.015,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Accuracy},
        symbolic x coords={SVM, kNN, RF, MLP, ELM, LSTM, CNN},
        xticklabels={SVM, $k$-NN, RF, MLP, ELM, LSTM, CNN},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.1,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.835,0.7)},
%                at={(0.875,0.7)},
                at={(0.845,0.6375)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(SVM, 0.658000)
(kNN, 0.559000)
(RF, 0.616000)
(MLP, 0.618000)
(ELM, 0.624000)
(LSTM, 0.547000)
(CNN, 0.524000)
};
\addlegendentry{Histogram}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(SVM, 0.781000)
(kNN, 0.635000)
(RF, 0.555000)
(MLP, 0.759000)
(ELM, 0.647000)
(LSTM, 0.226000)
(CNN, 0.296000)
};
\addlegendentry{Digram}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(SVM, 0.972000)
(kNN, 0.936000)
(RF, 0.899000)
(MLP, 0.938000)
(ELM, 0.830000)
(LSTM, 0.376000)
(CNN, 0.301000)
};
\addlegendentry{Sequence}
\end{axis}
\end{tikzpicture}


==> figures/random_random/conf_digram_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 15
1 0 62
2 0 42
3 0 15
4 0 66
0 1 6
1 1 115
2 1 59
3 1 2
4 1 18
0 2 15
1 2 63
2 2 79
3 2 8
4 2 35
0 3 9
1 3 63
2 3 62
3 3 18
4 3 48
0 4 11
1 4 57
2 4 44
3 4 19
4 4 69
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_digram_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 128
1 0 14
2 0 20
3 0 16
4 0 22
0 1 5
1 1 179
2 1 10
3 1 3
4 1 3
0 2 27
1 2 13
2 2 105
3 2 30
4 2 25
0 3 27
1 3 12
2 3 34
3 3 105
4 3 22
0 4 23
1 4 8
2 4 21
3 4 18
4 4 130
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_digram_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 59
1 0 105
2 0 30
3 0 1
4 0 5
0 1 50
1 1 110
2 1 29
3 1 6
4 1 5
0 2 48
1 2 106
2 2 38
3 2 4
4 2 4
0 3 55
1 3 97
2 3 31
3 3 12
4 3 5
0 4 50
1 4 98
2 4 36
3 4 9
4 4 7
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_digram_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 144
1 0 4
2 0 17
3 0 25
4 0 10
0 1 0
1 1 190
2 1 8
3 1 2
4 1 0
0 2 15
1 2 6
2 2 127
3 2 40
4 2 12
0 3 15
1 3 1
2 3 20
3 3 158
4 3 6
0 4 31
1 4 0
2 4 11
3 4 18
4 4 140
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_digram_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 98
1 0 22
2 0 12
3 0 27
4 0 41
0 1 2
1 1 190
2 1 4
3 1 1
4 1 3
0 2 27
1 2 34
2 2 77
3 2 40
4 2 22
0 3 31
1 3 18
2 3 40
3 3 77
4 3 34
0 4 48
1 4 9
2 4 10
3 4 20
4 4 113
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_digram_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 154
1 0 5
2 0 11
3 0 16
4 0 14
0 1 0
1 1 196
2 1 4
3 1 0
4 1 0
0 2 16
1 2 3
2 2 139
3 2 29
4 2 13
0 3 16
1 3 3
2 3 26
3 3 144
4 3 11
0 4 32
1 4 0
2 4 10
3 4 10
4 4 148
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_digram_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 143
1 0 8
2 0 0
3 0 36
4 0 13
0 1 0
1 1 199
2 1 0
3 1 1
4 1 0
0 2 44
1 2 19
2 2 4
3 2 115
4 2 18
0 3 26
1 3 6
2 3 0
3 3 163
4 3 5
0 4 52
1 4 1
2 4 0
3 4 21
4 4 126
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_hist_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 96
1 0 12
2 0 13
3 0 33
4 0 46
0 1 0
1 1 187
2 1 3
3 1 8
4 1 2
0 2 33
1 2 17
2 2 58
3 2 74
4 2 18
0 3 55
1 3 20
2 3 12
3 3 92
4 3 21
0 4 57
1 4 12
2 4 15
3 4 25
4 4 91
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_hist_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 93
1 0 6
2 0 10
3 0 38
4 0 53
0 1 1
1 1 194
2 1 3
3 1 2
4 1 0
0 2 23
1 2 7
2 2 111
3 2 39
4 2 20
0 3 31
1 3 9
2 3 30
3 3 99
4 3 31
0 4 38
1 4 7
2 4 4
3 4 24
4 4 127
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_hist_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 50
1 0 4
2 0 6
3 0 53
4 0 87
0 1 0
1 1 177
2 1 4
3 1 25
4 1 4
0 2 16
1 2 9
2 2 100
3 2 46
4 2 29
0 3 22
1 3 2
2 3 15
3 3 101
4 3 60
0 4 44
1 4 2
2 4 2
3 4 33
4 4 119
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_hist_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 129
1 0 6
2 0 25
3 0 11
4 0 29
0 1 1
1 1 191
2 1 8
3 1 0
4 1 0
0 2 32
1 2 5
2 2 149
3 2 6
4 2 8
0 3 57
1 3 8
2 3 79
3 3 40
4 3 16
0 4 67
1 4 1
2 4 17
3 4 6
4 4 109
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_hist_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 86
1 0 5
2 0 12
3 0 44
4 0 53
0 1 4
1 1 187
2 1 4
3 1 5
4 1 0
0 2 14
1 2 14
2 2 109
3 2 37
4 2 26
0 3 25
1 3 12
2 3 31
3 3 102
4 3 30
0 4 30
1 4 6
2 4 4
3 4 28
4 4 132
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_hist_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 96
1 0 5
2 0 5
3 0 47
4 0 47
0 1 1
1 1 196
2 1 1
3 1 2
4 1 0
0 2 28
1 2 6
2 2 117
3 2 34
4 2 15
0 3 30
1 3 8
2 3 22
3 3 117
4 3 23
0 4 40
1 4 0
2 4 5
3 4 23
4 4 132
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_hist_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 107
1 0 5
2 0 0
3 0 38
4 0 50
0 1 2
1 1 196
2 1 0
3 1 2
4 1 0
0 2 40
1 2 14
2 2 6
3 2 113
4 2 27
0 3 50
1 3 8
2 3 0
3 3 113
4 3 29
0 4 48
1 4 0
2 4 0
3 4 15
4 4 137
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_seq_CNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 44
1 0 13
2 0 2
3 0 112
4 0 29
0 1 25
1 1 18
2 1 5
3 1 116
4 1 36
0 2 30
1 2 18
2 2 6
3 2 122
4 2 24
0 3 22
1 3 5
2 3 4
3 3 154
4 3 15
0 4 23
1 4 15
2 4 9
3 4 74
4 4 79
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_seq_ELM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 183
1 0 3
2 0 8
3 0 3
4 0 3
0 1 6
1 1 159
2 1 25
3 1 4
4 1 6
0 2 22
1 2 30
2 2 119
3 2 16
4 2 13
0 3 1
1 3 3
2 3 10
3 3 184
4 3 2
0 4 1
1 4 4
2 4 8
3 4 2
4 4 185
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_seq_LSTM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 96
1 0 17
2 0 16
3 0 26
4 0 45
0 1 45
1 1 43
2 1 6
3 1 53
4 1 53
0 2 48
1 2 23
2 2 31
3 2 53
4 2 45
0 3 38
1 3 18
2 3 16
3 3 90
4 3 38
0 4 34
1 4 10
2 4 9
3 4 31
4 4 116
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_seq_MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 197
1 0 1
2 0 2
3 0 0
4 0 0
0 1 2
1 1 188
2 1 9
3 1 1
4 1 0
0 2 4
1 2 24
2 2 159
3 2 9
4 2 4
0 3 0
1 3 0
2 3 3
3 3 197
4 3 0
0 4 0
1 4 0
2 4 3
3 4 0
4 4 197
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_seq_RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 199
1 0 0
2 0 1
3 0 0
4 0 0
0 1 0
1 1 198
2 1 2
3 1 0
4 1 0
0 2 17
1 2 43
2 2 102
3 2 22
4 2 16
0 3 0
1 3 0
2 3 0
3 3 200
4 3 0
0 4 1
1 4 0
2 4 0
3 4 0
4 4 200
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_seq_SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 199
1 0 0
2 0 1
3 0 0
4 0 0
0 1 0
1 1 194
2 1 6
3 1 0
4 1 0
0 2 1
1 2 12
2 2 183
3 2 2
4 2 2
0 3 0
1 3 0
2 3 1
3 3 199
4 3 0
0 4 0
1 4 0
2 4 3
3 4 0
4 4 197
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/conf_seq_kNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        xtick={0,...,4},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=30,yshift=-5pt,font=\tt\large},
%	xticklabel style={font=\tt},
        yticklabels={
\texttt{Enigma},
\texttt{M209},
\texttt{Purple},
\texttt{Sigaba},
\texttt{Typex}
        },
        ytick={0,...,4},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\tt\large},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,40,80,120,160,200},
            yticklabels={0,40,80,120,160,200},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.33,
            		/pgf/number format/fixed,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=200,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=1.2,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=100,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 199
1 0 0
2 0 1
3 0 0
4 0 0
0 1 0
1 1 200
2 1 0
3 1 0
4 1 0
0 2 19
1 2 6
2 2 139
3 2 17
4 2 19
0 3 0
1 3 0
2 3 0
3 3 200
4 3 0
0 4 1
1 4 0
2 4 0
3 4 1
4 4 198
         };
    \end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/random_random/digramF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.736842)
(M209, 0.963145)
(Purple, 0.712821)
(Sigaba, 0.721805)
(Typex, 0.766839)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.615054)
(M209, 0.919169)
(Purple, 0.039216)
(Sigaba, 0.608209)
(Typex, 0.696133)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.482759)
(M209, 0.803383)
(Purple, 0.448980)
(Sigaba, 0.421918)
(Typex, 0.547215)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.711111)
(M209, 0.947631)
(Purple, 0.663185)
(Sigaba, 0.713318)
(Typex, 0.760870)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.624390)
(M209, 0.840376)
(Purple, 0.538462)
(Sigaba, 0.564516)
(Typex, 0.646766)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.255411)
(M209, 0.307263)
(Purple, 0.208791)
(Sigaba, 0.103448)
(Typex, 0.061947)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.117187)
(M209, 0.410714)
(Purple, 0.325103)
(Sigaba, 0.137405)
(Typex, 0.316514)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/digramPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.706422)
(M209, 0.946860)
(Purple, 0.731579)
(Sigaba, 0.723618)
(Typex, 0.795699)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.539623)
(M209, 0.854077)
(Purple, 1.000000)
(Sigaba, 0.485119)
(Typex, 0.777778)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.475728)
(M209, 0.695971)
(Purple, 0.538462)
(Sigaba, 0.466667)
(Typex, 0.530516)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.702439)
(M209, 0.945274)
(Purple, 0.693989)
(Sigaba, 0.650206)
(Typex, 0.833333)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.609524)
(M209, 0.792035)
(Purple, 0.552632)
(Sigaba, 0.610465)
(Typex, 0.643564)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.225191)
(M209, 0.213178)
(Purple, 0.231707)
(Sigaba, 0.375000)
(Typex, 0.269231)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.267857)
(M209, 0.319444)
(Purple, 0.276224)
(Sigaba, 0.290323)
(Typex, 0.292373)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/digramRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.770000)
(M209, 0.980000)
(Purple, 0.695000)
(Sigaba, 0.720000)
(Typex, 0.740000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.715000)
(M209, 0.995000)
(Purple, 0.020000)
(Sigaba, 0.815000)
(Typex, 0.630000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.490000)
(M209, 0.950000)
(Purple, 0.385000)
(Sigaba, 0.385000)
(Typex, 0.565000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.720000)
(M209, 0.950000)
(Purple, 0.635000)
(Sigaba, 0.790000)
(Typex, 0.700000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.640000)
(M209, 0.895000)
(Purple, 0.525000)
(Sigaba, 0.525000)
(Typex, 0.650000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.295000)
(M209, 0.550000)
(Purple, 0.190000)
(Sigaba, 0.060000)
(Typex, 0.035000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.075000)
(M209, 0.575000)
(Purple, 0.395000)
(Sigaba, 0.090000)
(Typex, 0.345000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/histoF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.486076)
(M209, 0.944578)
(Purple, 0.668571)
(Sigaba, 0.553191)
(Typex, 0.633094)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.478747)
(M209, 0.926714)
(Purple, 0.058252)
(Sigaba, 0.469854)
(Typex, 0.618510)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.479109)
(M209, 0.882075)
(Purple, 0.605556)
(Sigaba, 0.490385)
(Typex, 0.598639)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.530864)
(M209, 0.929440)
(Purple, 0.623431)
(Sigaba, 0.304183)
(Typex, 0.602210)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.481865)
(M209, 0.917258)
(Purple, 0.620112)
(Sigaba, 0.492537)
(Typex, 0.589327)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.301205)
(M209, 0.898477)
(Purple, 0.611621)
(Sigaba, 0.441048)
(Typex, 0.476954)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.435374)
(M209, 0.834821)
(Purple, 0.385382)
(Sigaba, 0.425926)
(Typex, 0.481481)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/histoPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.492308)
(M209, 0.911628)
(Purple, 0.780000)
(Sigaba, 0.524664)
(Typex, 0.608295)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.433198)
(M209, 0.878924)
(Purple, 1.000000)
(Sigaba, 0.402135)
(Typex, 0.563786)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.540881)
(M209, 0.834821)
(Purple, 0.681250)
(Sigaba, 0.472222)
(Typex, 0.547718)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.451049)
(M209, 0.905213)
(Purple, 0.535971)
(Sigaba, 0.634921)
(Typex, 0.672840)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.500000)
(M209, 0.869955)
(Purple, 0.702532)
(Sigaba, 0.490099)
(Typex, 0.549784)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.378788)
(M209, 0.912371)
(Purple, 0.787402)
(Sigaba, 0.391473)
(Typex, 0.397993)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.398340)
(M209, 0.754032)
(Purple, 0.574257)
(Sigaba, 0.396552)
(Typex, 0.511236)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/histoRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.480000)
(M209, 0.980000)
(Purple, 0.585000)
(Sigaba, 0.585000)
(Typex, 0.660000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.535000)
(M209, 0.980000)
(Purple, 0.030000)
(Sigaba, 0.565000)
(Typex, 0.685000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.430000)
(M209, 0.935000)
(Purple, 0.545000)
(Sigaba, 0.510000)
(Typex, 0.660000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.645000)
(M209, 0.955000)
(Purple, 0.745000)
(Sigaba, 0.200000)
(Typex, 0.545000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.465000)
(M209, 0.970000)
(Purple, 0.555000)
(Sigaba, 0.495000)
(Typex, 0.635000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.250000)
(M209, 0.885000)
(Purple, 0.500000)
(Sigaba, 0.505000)
(Typex, 0.595000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.480000)
(M209, 0.935000)
(Purple, 0.290000)
(Sigaba, 0.460000)
(Typex, 0.455000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/seqF1.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {F1-score},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.995000)
(M209, 0.955665)
(Purple, 0.928934)
(Sigaba, 0.992519)
(Typex, 0.987469)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.949881)
(M209, 0.985222)
(Purple, 0.817647)
(Sigaba, 0.956938)
(Typex, 0.949640)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.954436)
(M209, 0.897959)
(Purple, 0.668852)
(Sigaba, 0.947867)
(Typex, 0.961538)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.977667)
(M209, 0.910412)
(Purple, 0.845745)
(Sigaba, 0.968059)
(Typex, 0.982544)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.886199)
(M209, 0.796992)
(Purple, 0.643243)
(Sigaba, 0.899756)
(Typex, 0.904645)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.416486)
(M209, 0.276527)
(Purple, 0.223022)
(Sigaba, 0.397351)
(Typex, 0.466801)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.255814)
(M209, 0.133829)
(Purple, 0.053097)
(Sigaba, 0.395887)
(Typex, 0.412533)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/seqPrec.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Precision},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.995000)
(M209, 0.941748)
(Purple, 0.943299)
(Sigaba, 0.990050)
(Typex, 0.989950)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.908676)
(M209, 0.970874)
(Purple, 0.992857)
(Sigaba, 0.917431)
(Typex, 0.912442)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.917051)
(M209, 0.821577)
(Purple, 0.971429)
(Sigaba, 0.900901)
(Typex, 0.925926)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.970443)
(M209, 0.882629)
(Purple, 0.903409)
(Sigaba, 0.951691)
(Typex, 0.980100)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.859155)
(M209, 0.798995)
(Purple, 0.700000)
(Sigaba, 0.880383)
(Typex, 0.885167)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.367816)
(M209, 0.387387)
(Purple, 0.397436)
(Sigaba, 0.355731)
(Typex, 0.390572)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.305556)
(M209, 0.260870)
(Purple, 0.230769)
(Sigaba, 0.266436)
(Typex, 0.431694)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/random_random/seqRecall.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 1.0*\textwidth,
        height = 9.25cm,
%        ymin=0.0,ymax=1.015,
        ymin=0.0,ymax=1.15,
        ytick={0.0,0.2,0.4,0.6,0.8,1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=8.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Recall},
        symbolic x coords={Enigma,M209,Purple,Sigaba,Typex},
        xticklabels={\texttt{Enigma},\texttt{M-209},\texttt{Purple},\texttt{Sigaba},\texttt{Typex}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend columns=-1,%%%%%%%%%%
        legend pos=north west,%%%%%%%%%%
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Enigma, 0.995000)
(M209, 0.970000)
(Purple, 0.915000)
(Sigaba, 0.995000)
(Typex, 0.985000)
};
\addlegendentry{SVM}
\addplot [fill=red,opacity=1.00]% 
coordinates {
(Enigma, 0.995000)
(M209, 1.000000)
(Purple, 0.695000)
(Sigaba, 1.000000)
(Typex, 0.990000)
};
\addlegendentry{$k$-NN}
\addplot [fill=gray,opacity=1.00]% 
coordinates {
(Enigma, 0.995000)
(M209, 0.990000)
(Purple, 0.510000)
(Sigaba, 1.000000)
(Typex, 1.000000)
};
\addlegendentry{RF}
\addplot [fill=yellow,opacity=1.00]% 
coordinates {
(Enigma, 0.985000)
(M209, 0.940000)
(Purple, 0.795000)
(Sigaba, 0.985000)
(Typex, 0.985000)
};
\addlegendentry{MLP}
\addplot [fill=green,opacity=1.00]% 
coordinates {
(Enigma, 0.915000)
(M209, 0.795000)
(Purple, 0.595000)
(Sigaba, 0.920000)
(Typex, 0.925000)
};
\addlegendentry{ELM}
\addplot [fill=black,opacity=1.00]% 
coordinates {
(Enigma, 0.480000)
(M209, 0.215000)
(Purple, 0.155000)
(Sigaba, 0.450000)
(Typex, 0.580000)
};
\addlegendentry{LSTM}
\addplot [fill=orange,opacity=1.00]% 
coordinates {
(Enigma, 0.220000)
(M209, 0.090000)
(Purple, 0.030000)
(Sigaba, 0.770000)
(Typex, 0.395000)
};
\addlegendentry{CNN}
\end{axis}
\end{tikzpicture}


==> figures/shortDigram.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.75]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
		   	rotate=60,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
%			scale=0.975,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=50,xmax=1000,
                    ymin=0.425,ymax=0.825,
                    legend pos=north west,
%                    legend cell align={left},
                    xtick={50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80},
                    xlabel={Ciphertext length},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(50, 0.527)
(100, 0.591)
(150, 0.625)
(200, 0.642)
(250, 0.665)
(300, 0.685)
(350, 0.69)
(400, 0.699)
(450, 0.7)
(500, 0.702)
(550, 0.725)
(600, 0.719)
(650, 0.716)
(700, 0.73)
(750, 0.712)
(800, 0.745)
(850, 0.741)
(900, 0.757)
(950, 0.744)
(1000, 0.781)
};
\addlegendentry{SVM}
\addplot[color=blue,ultra thick,mark=none] coordinates { 
(50, 0.489)
(100, 0.534)
(150, 0.562)
(200, 0.621)
(250, 0.59)
(300, 0.628)
(350, 0.619)
(400, 0.671)
(450, 0.63)
(500, 0.614)
(550, 0.636)
(600, 0.679)
(650, 0.648)
(700, 0.656)
(750, 0.654)
(800, 0.65)
(850, 0.65)
(900, 0.673)
(950, 0.676)
(1000, 0.766)
};
\addlegendentry{MLP}
\end{axis}
\end{tikzpicture}


==> figures/shortSeq.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.75]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
		   	rotate=60,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
%			scale=0.975,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=50,xmax=1000,
                    ymin=0.05,ymax=1.05,
                    legend pos=north west,
%                    legend cell align={left},
                    xtick={50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
%                    ytick={0.80,0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00},
                    ytick={0.10,0.20,0.30,0.40,0.50,0.60,0.70,0.80,0.90,1.00},
                    xlabel={Ciphertext length},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(50, 0.242)
(100, 0.298)
(150, 0.269)
(200, 0.391)
(250, 0.493)
(300, 0.367)
(350, 0.298)
(400, 0.503)
(450, 0.302)
(500, 0.761)
(550, 0.342)
(600, 0.595)
(650, 0.345)
(700, 0.448)
(750, 0.714)
(800, 0.658)
(850, 0.411)
(900, 0.51)
(950, 0.41)
(1000, 0.972)
};
\addlegendentry{SVM}
\addplot[color=blue,ultra thick,mark=none] coordinates { 
(50, 0.235)
(100, 0.261)
(150, 0.24)
(200, 0.385)
(250, 0.431)
(300, 0.304)
(350, 0.262)
(400, 0.406)
(450, 0.22)
(500, 0.699)
(550, 0.218)
(600, 0.487)
(650, 0.211)
(700, 0.344)
(750, 0.587)
(800, 0.552)
(850, 0.195)
(900, 0.37)
(950, 0.201)
(1000, 0.938)
};
\addlegendentry{MLP}
\end{axis}
\end{tikzpicture}


==> figures/sigaba.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.85}]
    
    % input keyboard
    \draw[thick,color=black] (1.25,-3.0) rectangle (4.95,-1.7);
    \node at (3.1,-3.35){Input keyboard};
    % bottom letters
    \draw[thick,color=black] (1.35,-2.9) rectangle (1.65,-2.6);
    \draw[thick,color=black] (1.75,-2.9) rectangle (2.05,-2.6);
    \draw[thick,color=black] (2.15,-2.9) rectangle (2.45,-2.6);
    \draw[thick,color=black] (2.55,-2.9) rectangle (2.85,-2.6);
    \draw[thick,color=black] (2.95,-2.9) rectangle (3.25,-2.6);
    \draw[thick,color=black] (3.35,-2.9) rectangle (3.65,-2.6);
    \draw[thick,color=black] (3.75,-2.9) rectangle (4.05,-2.6);
    \draw[thick,color=black] (4.15,-2.9) rectangle (4.45,-2.6);
    \draw[thick,color=black] (4.55,-2.9) rectangle (4.85,-2.6);
    % middle letters
    \draw[thick,color=black] (1.5,-2.5) rectangle (1.8,-2.2);
    \draw[thick,color=black] (1.9,-2.5) rectangle (2.2,-2.2);
    \draw[thick,color=black] (2.3,-2.5) rectangle (2.6,-2.2);
    \draw[thick,color=black] (2.7,-2.5) rectangle (3.0,-2.2);
    \draw[thick,color=black] (3.1,-2.5) rectangle (3.4,-2.2);
    \draw[thick,color=black] (3.5,-2.5) rectangle (3.8,-2.2);
    \draw[thick,color=black] (3.9,-2.5) rectangle (4.2,-2.2);
    \draw[thick,color=black] (4.3,-2.5) rectangle (4.6,-2.2);
    % top letters
    \draw[thick,color=black] (1.35,-2.1) rectangle (1.65,-1.8);
    \draw[thick,color=black] (1.75,-2.1) rectangle (2.05,-1.8);
    \draw[thick,color=black] (2.15,-2.1) rectangle (2.45,-1.8);
    \draw[thick,color=black] (2.55,-2.1) rectangle (2.85,-1.8);
    \draw[thick,color=black] (2.95,-2.1) rectangle (3.25,-1.8);
    \draw[thick,color=black] (3.35,-2.1) rectangle (3.65,-1.8);
    \draw[thick,color=black] (3.75,-2.1) rectangle (4.05,-1.8);
    \draw[thick,color=black] (4.15,-2.1) rectangle (4.45,-1.8);
    \draw[thick,color=black] (4.55,-2.1) rectangle (4.85,-1.8);
    % letters bottom
    \node at (1.5,-2.75){\tiny P};
    \node at (1.9,-2.75){\tiny Y};
    \node at (2.3,-2.75){\tiny X};
    \node at (2.7,-2.75){\tiny C};
    \node at (3.1,-2.75){\tiny V};
    \node at (3.5,-2.75){\tiny B};
    \node at (3.9,-2.75){\tiny N};
    \node at (4.3,-2.75){\tiny M};
    \node at (4.7,-2.75){\tiny L};
    % letters middle
    \node at (1.65,-2.35){\tiny A};
    \node at (2.05,-2.35){\tiny S};
    \node at (2.45,-2.35){\tiny D};
    \node at (2.85,-2.35){\tiny F};
    \node at (3.25,-2.35){\tiny G};
    \node at (3.65,-2.35){\tiny H};
    \node at (4.05,-2.35){\tiny J};
    \node at (4.45,-2.35){\tiny K};
    % letters top
    \node at (1.5,-1.95){\tiny Q};
    \node at (1.9,-1.95){\tiny W};
    \node at (2.3,-1.95){\tiny E};
    \node at (2.7,-1.95){\tiny R};
    \node at (3.1,-1.95){\tiny T};
    \node at (3.5,-1.95){\tiny Z};
    \node at (3.9,-1.95){\tiny U};
    \node at (4.3,-1.95){\tiny I};
    \node at (4.7,-1.95){\tiny O};

    % output keyboard
    \draw[thick,color=black] (9.25,-3.0) rectangle (12.95,-1.7);
    \node at (11.1,-3.35){Output keyboard};
    % bottom letters
    \draw[thick,color=black] (9.35,-2.9) rectangle (9.65,-2.6);
    \draw[thick,color=black] (9.75,-2.9) rectangle (10.05,-2.6);
    \draw[thick,color=black] (10.15,-2.9) rectangle (10.45,-2.6);
    \draw[thick,color=black] (10.55,-2.9) rectangle (10.85,-2.6);
    \draw[thick,color=black] (10.95,-2.9) rectangle (11.25,-2.6);
    \draw[thick,color=black] (11.35,-2.9) rectangle (11.65,-2.6);
    \draw[thick,color=black] (11.75,-2.9) rectangle (12.05,-2.6);
    \draw[thick,color=black] (12.15,-2.9) rectangle (12.45,-2.6);
    \draw[thick,color=black] (12.55,-2.9) rectangle (12.85,-2.6);
    % middle letters
    \draw[thick,color=black] (9.5,-2.5) rectangle (9.8,-2.2);
    \draw[thick,color=black] (9.9,-2.5) rectangle (10.2,-2.2);
    \draw[thick,color=black] (10.3,-2.5) rectangle (10.6,-2.2);
    \draw[thick,color=black] (10.7,-2.5) rectangle (11.0,-2.2);
    \draw[thick,color=black] (11.1,-2.5) rectangle (11.4,-2.2);
    \draw[thick,color=black] (11.5,-2.5) rectangle (11.8,-2.2);
    \draw[thick,color=black] (11.9,-2.5) rectangle (12.2,-2.2);
    \draw[thick,color=black] (12.3,-2.5) rectangle (12.6,-2.2);
    % top letters
    \draw[thick,color=black] (9.35,-2.1) rectangle (9.65,-1.8);
    \draw[thick,color=black] (9.75,-2.1) rectangle (10.05,-1.8);
    \draw[thick,color=black] (10.15,-2.1) rectangle (10.45,-1.8);
    \draw[thick,color=black] (10.55,-2.1) rectangle (10.85,-1.8);
    \draw[thick,color=black] (10.95,-2.1) rectangle (11.25,-1.8);
    \draw[thick,color=black] (11.35,-2.1) rectangle (11.65,-1.8);
    \draw[thick,color=black] (11.75,-2.1) rectangle (12.05,-1.8);
    \draw[thick,color=black] (12.15,-2.1) rectangle (12.45,-1.8);
    \draw[thick,color=black] (12.55,-2.1) rectangle (12.85,-1.8);
    % letters bottom
    \node at (9.5,-2.75){\tiny P};
    \node at (9.9,-2.75){\tiny Y};
    \node at (10.3,-2.75){\tiny X};
    \node at (10.7,-2.75){\tiny C};
    \node at (11.1,-2.75){\tiny V};
    \node at (11.5,-2.75){\tiny B};
    \node at (11.9,-2.75){\tiny N};
    \node at (12.3,-2.75){\tiny M};
    \node at (12.7,-2.75){\tiny L};
    % letters middle
    \node at (9.65,-2.35){\tiny A};
    \node at (10.05,-2.35){\tiny S};
    \node at (10.45,-2.35){\tiny D};
    \node at (10.85,-2.35){\tiny F};
    \node at (11.25,-2.35){\tiny G};
    \node at (11.65,-2.35){\tiny H};
    \node at (12.05,-2.35){\tiny J};
    \node at (12.45,-2.35){\tiny K};
    % letters top
    \node at (9.5,-1.95){\tiny Q};
    \node at (9.9,-1.95){\tiny W};
    \node at (10.3,-1.95){\tiny E};
    \node at (10.7,-1.95){\tiny R};
    \node at (11.1,-1.95){\tiny T};
    \node at (11.5,-1.95){\tiny Z};
    \node at (11.9,-1.95){\tiny U};
    \node at (12.3,-1.95){\tiny I};
    \node at (12.7,-1.95){\tiny O};

    % cipher rotors
    \node[scale=0.95] at (7.0,6.125){Cipher rotors};
    \draw[thick,color=blue] (4.75,4.5) rectangle (5.25,5.75);
    \draw[thick,color=blue] (5.75,4.5) rectangle (6.25,5.75);
    \draw[thick,color=blue] (6.75,4.5) rectangle (7.25,5.75);
    \draw[thick,color=blue] (7.75,4.5) rectangle (8.25,5.75);
    \draw[thick,color=blue] (8.75,4.5) rectangle (9.25,5.75);

    % control rotors
    \node[scale=0.9] at (3.0,0.75){Control rotors};
    \draw[thick,color=black] (4.75,0.25) rectangle (5.25,1.5);
    \draw[thick,color=black] (5.75,0.25) rectangle (6.25,1.5);
    \node[scale=0.9] at (6.0,0.875){$S$};
    \draw[thick,color=black] (6.75,0.25) rectangle (7.25,1.5);
    \node[scale=0.9] at (7.0,0.875){$F$};
    \draw[thick,color=black] (7.75,0.25) rectangle (8.25,1.5);
    \node[scale=0.9] at (8.0,0.875){$M$};
    \draw[thick,color=black] (8.75,0.25) rectangle (9.25,1.5);
    % control rotor arrows
    \draw[thick,color=blue,<-] (5.25,0.875) -- (5.75,0.875);
    \draw[thick,color=blue,<-] (6.25,0.875) -- (6.75,0.875);
    \draw[thick,color=blue,<-] (7.25,0.875) -- (7.75,0.875);
    \draw[thick,color=blue,<-] (8.25,0.875) -- (8.75,0.875);
    % letters
    \node[scale=0.9] at (9.9,1.4){\texttt{F}};
    \draw[thick,color=blue,->] (9.75,1.4) -- (9.25,1.4);
    \node[scale=0.9] at (9.9,1.05){\texttt{G}};
    \draw[thick,color=blue,->] (9.75,1.05) -- (9.25,1.05);
    \node[scale=0.9] at (9.9,0.7){\texttt{H}};
    \draw[thick,color=blue,->] (9.75,0.7) -- (9.25,0.7);
    \node[scale=0.9] at (9.9,0.35){\texttt{I}};
    \draw[thick,color=blue,->] (9.75,0.35) -- (9.25,0.35);

    % keyboard to control rotors
    \draw[thick,color=blue,rounded corners,->] (3.1,-1.7) -- (3.1,-0.5) -- (9.9,-0.5) -- (9.9,0.125);
    % control to index rotors
    \draw[thick,color=blue,rounded corners,->] (4.75,0.875) -- (4.25,0.875) -- (4.25,2.5) -- (5.375,2.5);
    % index to stepping
    \draw[thick,color=blue,rounded corners,->] (8.625,2.5) -- (9.125,2.5) -- (9.125,3.75) -- (8.0,3.75);

    % index rotors
    \node[scale=0.9] at (3.125,2.675){Index rotors};
    \draw[thick,color=black] (5.375,2.0) rectangle (5.625,3.0);
    \draw[thick,color=black] (6.125,2.0) rectangle (6.375,3.0);
    \draw[thick,color=black] (6.875,2.0) rectangle (7.125,3.0);
    \draw[thick,color=black] (7.625,2.0) rectangle (7.875,3.0);
    \draw[thick,color=black] (8.375,2.0) rectangle (8.625,3.0);
    % index rotor arrows
    \draw[thick,color=blue,->] (5.625,2.5) -- (6.125,2.5);
    \draw[thick,color=blue,->] (6.375,2.5) -- (6.875,2.5);
    \draw[thick,color=blue,->] (7.125,2.5) -- (7.625,2.5);
    \draw[thick,color=blue,->] (7.875,2.5) -- (8.375,2.5);

    % stepping box
    \draw[thick,color=black] (6.0,3.5) rectangle (8.0,4.0);
    \node[scale=0.9] at (7.0,3.75){stepping};
    % stepping arrows
%    \draw[thick,color=black,->] (7.0,2.75) -- (7.0,3.375);
    \draw[thick,color=blue,->] (6.0,4.0) -- (5.0,4.5);
    \draw[thick,color=blue,->] (6.5,4.0) -- (6.0,4.5);
    \draw[thick,color=blue,->] (7.0,4.0) -- (7.0,4.5);
    \draw[thick,color=blue,->] (7.5,4.0) -- (8.0,4.5);
    \draw[thick,color=blue,->] (8.0,4.0) -- (9.0,4.5);

    % cipher rotor arrows
    \draw[thick,color=red,rounded corners,->] (3.1,-1.7) -- (3.1,-0.5) -- (1.5,-0.5) -- (1.5,5.125) -- (4.75,5.125);
%    \draw[thick,color=red,->] (3.875,5.125) -- (5.75,5.125);
    \draw[thick,color=red,->] (5.25,5.125) -- (5.75,5.125);
    \draw[thick,color=red,->] (6.25,5.125) -- (6.75,5.125);
    \draw[thick,color=red,->] (7.25,5.125) -- (7.75,5.125);
    \draw[thick,color=red,->] (8.25,5.125) -- (8.75,5.125);
%    \draw[thick,color=red,rounded corners,->] (9.25,5.125) -- (12.75,5.125) -- (12.75,-0.5) -- (11.1,-0.5) -- (11.1,-1.7);
    \draw[thick,color=red,rounded corners,->] (9.25,5.125) -- (11.1,5.125) -- (11.1,-1.7);

    % 6s perm
%    \draw[thick,color=red,rounded corners] (0.375,1.0) -- (0.375,2.125) -- (3.625,2.125);
%    \draw[thick,color=red,->] (4.125,2.125) -- (6.75,2.125);
%    \draw[thick,color=red,rounded corners,->] (7.25,2.125) -- (8.375,2.125) -- (8.375,1.0);
%\def\centerarc[#1](#2)(#3:#4:#5)% [draw options] (center) (initial angle:final angle:radius) 
%{ \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
%    \centerarc[color=red,thick](3.875,2.125)(0:180:0.25);

    % keyboard arrows
%    \draw[thick,color=black,->] (3.1,-1.7) -- (3.1,-0.5);
%    \draw[thick,color=black,->] (11.1,-0.5) -- (11.1,-1.7);
 
     % grid (aid to plotting)
%     \draw[step=0.5,gray,very thin] (0,-2) grid (14,6);    
   
    \end{tikzpicture}


==> figures/typex.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.85}]

    % input keyboard
    \draw[thick,color=black] (1.25,-3.0) rectangle (4.95,-1.7);
    \node at (3.1,-3.35){Input keyboard};
    % bottom letters
    \draw[thick,color=black] (1.35,-2.9) rectangle (1.65,-2.6);
    \draw[thick,color=black] (1.75,-2.9) rectangle (2.05,-2.6);
    \draw[thick,color=black] (2.15,-2.9) rectangle (2.45,-2.6);
    \draw[thick,color=black] (2.55,-2.9) rectangle (2.85,-2.6);
    \draw[thick,color=black] (2.95,-2.9) rectangle (3.25,-2.6);
    \draw[thick,color=black] (3.35,-2.9) rectangle (3.65,-2.6);
    \draw[thick,color=black] (3.75,-2.9) rectangle (4.05,-2.6);
    \draw[thick,color=black] (4.15,-2.9) rectangle (4.45,-2.6);
    \draw[thick,color=black] (4.55,-2.9) rectangle (4.85,-2.6);
    % middle letters
    \draw[thick,color=black] (1.5,-2.5) rectangle (1.8,-2.2);
    \draw[thick,color=black] (1.9,-2.5) rectangle (2.2,-2.2);
    \draw[thick,color=black] (2.3,-2.5) rectangle (2.6,-2.2);
    \draw[thick,color=black] (2.7,-2.5) rectangle (3.0,-2.2);
    \draw[thick,color=black] (3.1,-2.5) rectangle (3.4,-2.2);
    \draw[thick,color=black] (3.5,-2.5) rectangle (3.8,-2.2);
    \draw[thick,color=black] (3.9,-2.5) rectangle (4.2,-2.2);
    \draw[thick,color=black] (4.3,-2.5) rectangle (4.6,-2.2);
    % top letters
    \draw[thick,color=black] (1.35,-2.1) rectangle (1.65,-1.8);
    \draw[thick,color=black] (1.75,-2.1) rectangle (2.05,-1.8);
    \draw[thick,color=black] (2.15,-2.1) rectangle (2.45,-1.8);
    \draw[thick,color=black] (2.55,-2.1) rectangle (2.85,-1.8);
    \draw[thick,color=black] (2.95,-2.1) rectangle (3.25,-1.8);
    \draw[thick,color=black] (3.35,-2.1) rectangle (3.65,-1.8);
    \draw[thick,color=black] (3.75,-2.1) rectangle (4.05,-1.8);
    \draw[thick,color=black] (4.15,-2.1) rectangle (4.45,-1.8);
    \draw[thick,color=black] (4.55,-2.1) rectangle (4.85,-1.8);
    % letters bottom
    \node at (1.5,-2.75){\tiny P};
    \node at (1.9,-2.75){\tiny Y};
    \node at (2.3,-2.75){\tiny X};
    \node at (2.7,-2.75){\tiny C};
    \node at (3.1,-2.75){\tiny V};
    \node at (3.5,-2.75){\tiny B};
    \node at (3.9,-2.75){\tiny N};
    \node at (4.3,-2.75){\tiny M};
    \node at (4.7,-2.75){\tiny L};
    % letters middle
    \node at (1.65,-2.35){\tiny A};
    \node at (2.05,-2.35){\tiny S};
    \node at (2.45,-2.35){\tiny D};
    \node at (2.85,-2.35){\tiny F};
    \node at (3.25,-2.35){\tiny G};
    \node at (3.65,-2.35){\tiny H};
    \node at (4.05,-2.35){\tiny J};
    \node at (4.45,-2.35){\tiny K};
    % letters top
    \node at (1.5,-1.95){\tiny Q};
    \node at (1.9,-1.95){\tiny W};
    \node at (2.3,-1.95){\tiny E};
    \node at (2.7,-1.95){\tiny R};
    \node at (3.1,-1.95){\tiny T};
    \node at (3.5,-1.95){\tiny Z};
    \node at (3.9,-1.95){\tiny U};
    \node at (4.3,-1.95){\tiny I};
    \node at (4.7,-1.95){\tiny O};

    % output keyboard
    \draw[thick,color=black] (9.25,-3.0) rectangle (12.95,-1.7);
    \node at (11.1,-3.35){Output keyboard};
    % bottom letters
    \draw[thick,color=black] (9.35,-2.9) rectangle (9.65,-2.6);
    \draw[thick,color=black] (9.75,-2.9) rectangle (10.05,-2.6);
    \draw[thick,color=black] (10.15,-2.9) rectangle (10.45,-2.6);
    \draw[thick,color=black] (10.55,-2.9) rectangle (10.85,-2.6);
    \draw[thick,color=black] (10.95,-2.9) rectangle (11.25,-2.6);
    \draw[thick,color=black] (11.35,-2.9) rectangle (11.65,-2.6);
    \draw[thick,color=black] (11.75,-2.9) rectangle (12.05,-2.6);
    \draw[thick,color=black] (12.15,-2.9) rectangle (12.45,-2.6);
    \draw[thick,color=black] (12.55,-2.9) rectangle (12.85,-2.6);
    % middle letters
    \draw[thick,color=black] (9.5,-2.5) rectangle (9.8,-2.2);
    \draw[thick,color=black] (9.9,-2.5) rectangle (10.2,-2.2);
    \draw[thick,color=black] (10.3,-2.5) rectangle (10.6,-2.2);
    \draw[thick,color=black] (10.7,-2.5) rectangle (11.0,-2.2);
    \draw[thick,color=black] (11.1,-2.5) rectangle (11.4,-2.2);
    \draw[thick,color=black] (11.5,-2.5) rectangle (11.8,-2.2);
    \draw[thick,color=black] (11.9,-2.5) rectangle (12.2,-2.2);
    \draw[thick,color=black] (12.3,-2.5) rectangle (12.6,-2.2);
    % top letters
    \draw[thick,color=black] (9.35,-2.1) rectangle (9.65,-1.8);
    \draw[thick,color=black] (9.75,-2.1) rectangle (10.05,-1.8);
    \draw[thick,color=black] (10.15,-2.1) rectangle (10.45,-1.8);
    \draw[thick,color=black] (10.55,-2.1) rectangle (10.85,-1.8);
    \draw[thick,color=black] (10.95,-2.1) rectangle (11.25,-1.8);
    \draw[thick,color=black] (11.35,-2.1) rectangle (11.65,-1.8);
    \draw[thick,color=black] (11.75,-2.1) rectangle (12.05,-1.8);
    \draw[thick,color=black] (12.15,-2.1) rectangle (12.45,-1.8);
    \draw[thick,color=black] (12.55,-2.1) rectangle (12.85,-1.8);
    % letters bottom
    \node at (9.5,-2.75){\tiny P};
    \node at (9.9,-2.75){\tiny Y};
    \node at (10.3,-2.75){\tiny X};
    \node at (10.7,-2.75){\tiny C};
    \node at (11.1,-2.75){\tiny V};
    \node at (11.5,-2.75){\tiny B};
    \node at (11.9,-2.75){\tiny N};
    \node at (12.3,-2.75){\tiny M};
    \node at (12.7,-2.75){\tiny L};
    % letters middle
    \node at (9.65,-2.35){\tiny A};
    \node at (10.05,-2.35){\tiny S};
    \node at (10.45,-2.35){\tiny D};
    \node at (10.85,-2.35){\tiny F};
    \node at (11.25,-2.35){\tiny G};
    \node at (11.65,-2.35){\tiny H};
    \node at (12.05,-2.35){\tiny J};
    \node at (12.45,-2.35){\tiny K};
    % letters top
    \node at (9.5,-1.95){\tiny Q};
    \node at (9.9,-1.95){\tiny W};
    \node at (10.3,-1.95){\tiny E};
    \node at (10.7,-1.95){\tiny R};
    \node at (11.1,-1.95){\tiny T};
    \node at (11.5,-1.95){\tiny Z};
    \node at (11.9,-1.95){\tiny U};
    \node at (12.3,-1.95){\tiny I};
    \node at (12.7,-1.95){\tiny O};

    % rotors/stators/reflector
    \draw[thick,color=blue] (4.00,1.0) rectangle (4.25,2.25);% reflector
    \node[rotate=90,scale=0.9] at (3.65,1.625){reflector};
%
    \draw[thick,color=blue] (4.75,1.0) rectangle (5.25,2.25);% slow rotor
    \node at (5.0,1.625){$S$};
    \draw[thick,color=blue] (5.75,1.0) rectangle (6.25,2.25);% medium rotor
    \node at (6.0,1.625){$M$};
    \draw[thick,color=blue] (6.75,1.0) rectangle (7.25,2.25);% fast rotor
    \node at (7.0,1.625){$F$};
%
    \node[,scale=0.95] at (6.0,3.25){Rotors};
    \draw[thick,color=black,dashed,->] (5.75,3.0) -- (5.0,2.375);
    \draw[thick,color=black,dashed,->] (6.0,3.0) -- (6.0,2.375);
    \draw[thick,color=black,dashed,->] (6.25,3.0) -- (7.0,2.375);
%
    \draw[thick,color=blue] (7.75,1.0) rectangle (8.25,2.25);% stator
    \draw[thick,color=blue] (8.75,1.0) rectangle (9.25,2.25);% stator
%
    \node[,scale=0.95] at (8.5,3.25){Stators};
    \draw[thick,color=black,dashed,->] (8.375,3.0) -- (8.0,2.375);
    \draw[thick,color=black,dashed,->] (8.625,3.0) -- (9.0,2.375);

    % arrows
    \draw[thick,color=red,rounded corners,->] (3.1,-1.7) -- (3.1,-0.25) -- (10.25,-0.25) -- (10.25,1.25) -- (9.25,1.25);
    \draw[thick,color=red,dotted] (9.25,1.25) -- (8.75,1.5);
    \draw[thick,color=red,->] (8.75,1.5) -- (8.25,1.5);
    \draw[thick,color=red,dotted] (8.25,1.5) -- (7.75,1.375);
    \draw[thick,color=red,->] (7.75,1.375) -- (7.25,1.375);
    \draw[thick,color=red,dotted] (7.25,1.375) -- (6.75,1.125);
    \draw[thick,color=red,->] (6.75,1.125) -- (6.25,1.125);
    \draw[thick,color=red,dotted] (6.25,1.125) -- (5.75,1.45);
    \draw[thick,color=red,->] (5.75,1.45) -- (5.25,1.45);
    \draw[thick,color=red,dotted] (5.25,1.45) -- (4.75,1.2);
    \draw[thick,color=red,->] (4.75,1.2) -- (4.25,1.2);
    \draw[thick,color=red,dotted] (4.25,1.2) -- (4.125,1.3) -- (4.125,2.0) -- (4.25,2.1);
    \draw[thick,color=red,->] (4.25,2.1) -- (4.75,2.1);
    \draw[thick,color=red,dotted] (4.75,2.1) -- (5.25,1.95);
    \draw[thick,color=red,->] (5.25,1.95) -- (5.75,1.95);
    \draw[thick,color=red,dotted] (5.75,1.95) -- (6.25,1.85);
    \draw[thick,color=red,->] (6.25,1.85) -- (6.75,1.85);
    \draw[thick,color=red,dotted] (6.75,1.85) -- (7.25,2.05);
    \draw[thick,color=red,->] (7.25,2.05) -- (7.75,2.05);
    \draw[thick,color=red,dotted] (7.75,2.05) -- (8.25,1.7);
    \draw[thick,color=red,->] (8.25,1.7) -- (8.75,1.7);
    \draw[thick,color=red,dotted] (8.75,1.7) -- (9.25,2.0);
    \draw[thick,color=red,rounded corners,->] (9.25,2.0) -- (11.1,2.0) -- (11.1,-1.7);
 
     % grid (aid to plotting)
%     \draw[step=0.5,gray,very thin] (0,-2) grid (14,6);    
   
    \end{tikzpicture}

